Pedal coordinates, Dark Kepler and other force problems

We will make the case that \textit{pedal coordinates} (instead of polar or Cartesian coordinates) are more natural settings in which to study force problems of classical mechanics in the plane. We will show that the trajectory of a test particle under the influence of central and Lorentz-like forces can be translated into pedal coordinates at once without the need of solving any differential equation. This will allow us to generalize Newton theorem of revolving orbits to include nonlocal transforms of curves. Finally, we apply developed methods to solve the "dark Kepler problem", i.e. central force problem where in addition to the central body, gravitational influences of dark matter and dark energy are assumed.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(5.17,1.138) rectangle (14.476,9.322);
\draw [shift={(8.58,5.18)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (1.2453642667683522:1.65) arc (1.2453642667683522:58.81705235472486:1.65) -- cycle;
\draw [shift={(8.58,5.18)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (1.2453642667683522:0.66) arc (1.2453642667683522:116.38874044268138:0.66) -- cycle;
\draw[line width=4.pt] (-1.122,9.476) -- (3.278,9.476);
\draw[line width=4.pt] (-1.188,10.422) -- (3.212,10.422);
\draw [rotate around={1.2453642667683493:(10.42,5.22)},line width=1.6pt,color=qqqqcc] (10.42,5.22) ellipse (3.0093012461645294cm and 2.3809019278767845cm);
\draw(8.58,5.18) circle (2.8029826422986392cm);
\draw [domain=8.58:14.476000000000013] plot(\x,{(-13.057096900389318--2.3980032179015085*\x)/1.4513070867192344});
\draw [domain=5.17:14.476] plot(\x,{(--18.376--0.08*\x)/3.68});
\draw[line width=1.6pt,color=qqzzqq] (7.334188721272077,7.690909387218455)(9.748590414543063,5.205404187075875) -- (9.748590413508122,5.205404234682668) -- (9.748590411438258,5.205404329896248) -- (9.74859040729849,5.20540452032341) -- (9.748590399018877,5.205404901177732) -- (9.748590382459325,5.205405662886367) -- (9.748590349338864,5.205407186303608) -- (9.748590283092543,5.205410233137976) -- (9.748590150578332,5.205416326806241) -- (9.748589885463623,5.205428514140894) -- (9.748589354889083,5.205452888802687) -- (9.748588292359457,5.205501638096203) -- (9.748586161778114,5.205599136562709) -- (9.748581878527002,5.205794133011689) -- (9.748573223671453,5.206184123958111) -- (9.748555560549839,5.206964097921643) -- (9.748518820687163,5.2085240131460315) -- (9.748439686674999,5.211643704901045) -- (9.748258803187971,5.217882470575507) -- (9.747806590346414,5.230357026177157) -- (9.746540549160109,5.255290200800038) -- (9.742563989356876,5.3050605737863625) -- (9.728859050981733,5.4039605914704225) -- (9.7075629967265,5.501521581630724) -- (9.67881183453481,5.5971718737473655) -- (9.642788646603776,5.690355448967924) -- (9.599721525613443,5.780536409440664) -- (9.549881026713605,5.86720313945163) -- (9.493577186473797,5.9498721001278705) -- (9.431156167462326,6.028091208774393) -- (9.362996592759535,6.10144276417264) -- (9.289505638423352,6.169545890005588) -- (9.211114953689206,6.232058479607591) -- (9.128276478555524,6.288678636099268) -- (9.041458226505707,6.339145612323527) -- (8.95114009663188,6.383240264556782) -- (8.857809774584505,6.4207850424919695) -- (8.76195877583638,6.451643545298953) -- (8.664078677997262,6.475719679547866) -- (8.564657581626193,6.492956459375396) -- (8.464176831432813,6.503334492484546) -- (8.363108022185996,6.506870197444686) -- (8.26191030627911,6.503613798392131) -- (8.161028012923078,6.493647142746824) -- (8.06088858250086,6.47708138610271) -- (7.961900813831905,6.454054586179817) -- (7.864453417036887,6.42472924480874) -- (7.768913860402554,6.38928983351731) -- (7.6756274961326305,6.347940334559033) -- (7.584916947118106,6.3009018253063775) -- (7.497081734830339,6.2484101299551735) -- (7.412398127079814,6.19071355855806) -- (7.331119183626643,6.12807074961468) -- (7.253474977402996,6.060748628865078) -- (7.179672969336822,5.989020493613974) -- (7.109898515374115,5.9131642288934785) -- (7.044315485209685,5.833460659073062) -- (6.9830669733845525,5.750192036156841) -- (6.92627608472826,5.663640663968966) -- (6.874046777559361,5.574087655707908) -- (6.826464749558036,5.4818118209335935) -- (6.783598352748235,5.387088676916737) -- (6.745499525538462,5.29018957840268) -- (6.71220473124151,5.191380959196779) -- (6.683735893902058,5.090923678537894) -- (6.660101323590879,4.989072464963941) -- (6.641296624563267,4.886075450263317) -- (6.627305580820557,4.782173786123479) -- (6.618101014653119,4.677601336210819) -- (6.613645614679964,4.572584436623309) -- (6.613892730736365,4.467341717930838) -- (6.618787133699133,4.362083982341404) -- (6.628265738984962,4.257014129889905) -- (6.642258293015537,4.152327127928462) -- (6.660688022420969,4.04821001859186) -- (6.68347224615652,3.9448419593113524) -- (6.710522951043949,3.8423942918464995) -- (6.741747331524614,3.7410306356931695) -- (6.77704829463303,3.640907002101735) -- (6.8163249313739644,3.54217192529923) -- (6.859472955818235,3.444966607850743) -- (6.906385113328556,3.34942507741689) -- (6.956951559391497,3.255674352464955) -- (7.0110602105698705,3.163834614770415) -- (7.068597069105544,3.074019386803723) -- (7.129446522699757,2.986335712334136) -- (7.193491620979506,2.9008843387989502) -- (7.260614330127742,2.8177599001836477) -- (7.330695767114246,2.7370510993367247) -- (7.403616414915438,2.6588408888039656) -- (7.479256320057111,2.5832066494112014) -- (7.557495273755368,2.510220365953696) -- (7.63821297786992,2.439948799465126) -- (7.721289196820803,2.3724536556410136) -- (7.806603896556175,2.3077917490811486) -- (7.894037371595317,2.2460151630946075) -- (7.983470361108491,2.187171404879844) -- (8.074784154934068,2.131303555952325) -- (8.167860690373875,2.078450417744177) -- (8.262582640550145,2.028646652344794) -- (8.358833495052671,1.9819229183895257) -- (8.456497633551743,1.9383060021358816) -- (8.555460393002518,1.8978189437937343) -- (8.655608129019054,1.8604811591985895) -- (8.75682827195123,1.8263085569354662) -- (8.8590093781556,1.7953136510358596) -- (8.962041176911667,1.767505669382111) -- (9.06581461339765,1.7428906579625258) -- (9.17022188810545,1.7214715811273762) -- (9.275156493041832,1.7032484180005625) -- (9.380513245032883,1.688218255204593) -- (9.486188316420785,1.6763753760579632) -- (9.592079263415977,1.6677113464041096) -- (9.698085052343739,1.6622150972300882) -- (9.804106084002106,1.6598730042312897) -- (9.9100442163274,1.6606689644757724) -- (10.01580278554491,1.6645844703185442) -- (10.121286625964741,1.6715986807123135) -- (10.22640208856699,1.6816884900570712) -- (10.331057058505593,1.6948285947262525) -- (10.435160971646962,1.7109915574026746) -- (10.53862483024684,1.7301478693523071) -- (10.641361217858057,1.7522660107591386) -- (10.743284313550973,1.7773125092391382) -- (10.84430990551962,1.8052519966463896) -- (10.944355404137406,1.8360472642792653) -- (11.043339854519015,1.86965931658953) -- (11.141183948637604,1.9060474234924025) -- (11.237810037040278,1.9451691713705683) -- (11.333142140198863,1.9869805128605464) -- (11.4271059595278,2.031435815505113) -- (11.519628888096191,2.0784879093509874) -- (11.610640021056808,2.1280881335667456) -- (11.700070165810887,2.1801863821514726) -- (11.787851851924284,2.2347311488009662) -- (11.873919340807284,2.291669570994089) -- (11.95820863516767,2.3509474733582922) -- (12.0406574882442,2.41250941036972) -- (12.121205412825457,2.476298708439837) -- (12.199793690057048,2.5422575074372284) -- (12.276365378038522,2.610326801690161) -- (12.350865320209849,2.680446480512422) -- (12.42324015352596,2.7525553682921435) -- (12.493438316416771,2.826591264180631) -- (12.561410056529246,2.9024909814155646) -- (12.62710743824703,2.9801903863106824) -- (12.69048434998274,3.059624436941452) -- (12.751496511237306,3.1407272215544793) -- (12.81010147942029,3.2234319967257536) -- (12.866258656424908,3.3076712252915517) -- (12.919929294951098,3.3933766140733876) -- (12.971076504569798,3.480479151417029) -- (13.019665257521655,3.5689091445639054) -- (13.065662394243166,3.658596256871548) -- (13.109036628613381,3.749469544898501) -- (13.14975855291446,3.841457495367651) -- (13.187800642499305,3.9344880620207587) -- (13.22313726015994,4.028488702375771) -- (13.255744660190262,4.123386414397375) -- (13.285600992137308,4.2191077730904745) -- (13.312686304235282,4.3155789670251) -- (13.336982546516971,4.412725834800517) -- (13.358473573597603,4.510473901455622) -- (13.377145147126438,4.608748414831978) -- (13.392984937901879,4.707474381895101) -- (13.405982527646255,4.806576605019296) -- (13.416129410436849,4.905979718240599) -- (13.423418993790209,5.005608223482213) -- (13.427846599397203,5.105386526756304) -- (13.429409463506687,5.205238974345699) -- (13.428106736956313,5.3050898889691664) -- (13.423939484849122,5.404863605933117) -- (13.41691068587545,5.504484509273284) -- (13.407025231279771,5.603877067889188) -- (13.394289923472835,5.702965871674664) -- (13.3787134742898,5.801675667647616) -- (13.360306502895522,5.899931396082367) -- (13.339081533338716,5.997658226648159) -- (13.315052991756982,6.094781594557642) -- (13.288237203235326,6.191227236729507) -- (13.258652388321071,6.28692122796984) -- (13.226318659198565,6.381790017177197) -- (13.191258015527424,6.475760463576959) -- (13.153494339948477,6.568759872991089) -- (13.113053393261886,6.660716034150114) -- (13.06996280928233,6.751557255054852) -- (13.024252089376288,6.841212399396206) -- (12.975952596686913,6.929610923042269) -- (12.925097550052154,7.016682910602895) -- (12.871722017621895,7.1023591120829135) -- (12.81586291018019,7.186570979636356) -- (12.757558974178728,7.269250704435155) -- (12.696850784487669,7.350331253667133) -- (12.633780736870108,7.429746407679471) -- (12.56839304018628,7.507430797285244) -- (12.500733708333552,7.583319941252271) -- (12.430850551927993,7.657350283995088) -- (12.358793169733133,7.729459233492702) -- (12.284612939841058,7.799585199456578) -- (12.208363010610508,7.86766763177533) -- (12.130098291366206,7.93364705926469) -- (12.049875442862763,7.997465128753458) -- (11.96775286751582,8.059064644538566) -- (11.883790699402008,8.118389608244787) -- (11.79805079402827,8.175385259127108) -- (11.710596717869727,8.229998114856746) -- (11.621493737673752,8.282176012834285) -- (11.5308088095263,8.331868152076659) -- (11.4386105676746,8.379025135727735) -- (11.344969313097977,8.423599014245408) -- (11.249957001816458,8.465543329321658) -- (11.153647232923777,8.5048131585955) -- (11.056115236328443,8.541365161222346) -- (10.957437860183248,8.575157624367288) -- (10.857693557979589,8.606150510693567) -- (10.756962375278983,8.63430550692177) -- (10.655325936049373,8.659586073539314) -- (10.55286742856872,8.681957495744268) -- (10.449671590852763,8.701386935711845) -- (10.345824695557459,8.71784348627661) -- (10.24141453429986,8.731298226127798) -- (10.136530401333557,8.741724276620072) -- (10.031263076506523,8.749096860306507) -- (9.925704807420168,8.753393361305445) -- (9.819949290698375,8.754593387617408) -- (9.714091652264475,8.75267883551294) -- (9.608228426512264,8.747633956116651) -- (9.502457534244078,8.739445424317022) -- (9.396878259235015,8.728102410135694) -- (9.29159122326691,8.713596652693457) -- (9.186698359459012,8.695922536913788) -- (9.082302883704227,8.675077173107335) -- (8.978509264000152,8.651060479583098) -- (8.875423187442907,8.623875268433531) -- (8.773151524628732,8.593527334641259) -- (8.671802291183704,8.560025548654675) -- (8.571484606115039,8.52338195257791) -- (8.47230864664891,8.48361186011755) -- (8.374385599188805,8.440733960423355) -- (8.277827605995459,8.394770425953602) -- (8.182747707154014,8.345747024486315) -- (8.089259777356617,8.293693235386023) -- (7.997478456988257,8.238642370220813) -- (7.907519076961504,8.180631697806362) -- (7.8194975767004795,8.119702573731686) -- (7.7335304146272765,8.05590057439489) -- (7.649734470453984,7.989275635545854) -- (7.568226938531572,7.919882195296282) -- (7.489125211452532,7.847779341514213) -- (7.4125467530480975,7.773030963470472) -- (7.338608959863062,7.69570590754679) -- (7.267429010132277,7.6158781367495045) -- (7.199123699223103,7.5336268936970185) -- (7.133809260448269,7.449036866663679) -- (7.071601170094309,7.362198358165503) -- (7.012613935453099,7.273207455463769) -- (6.956960864588822,7.182166202239728) -- (6.90475381652163,7.089182770556219) -- (6.856102930463537,6.994371632069291) -- (6.811116332703621,6.897853727283371) -- (6.769899819710533,6.799756631456351) -- (6.732556516002906,6.700214715555546) -- (6.699186505335329,6.59936930044047) -- (6.669886433762207,6.497368802203555) -- (6.644749083177416,6.394368866334942) -- (6.62386291398844,6.290532488092032) -- (6.6073115756733785,6.186030116149155) -- (6.595173384093371,6.081039736278165) -- (6.587520764595915,5.97574693146868) -- (6.584419660152626,5.870344914538785) -- (6.585928904033533,5.765034528916834) -- (6.592099556835675,5.660024212895896) -- (6.602974208062591,5.5555299222802885) -- (6.618586242900394,5.451775005963989) -- (6.63895907536119,5.348990028612492) -- (6.664105349572563,5.247412534271432) -- (6.694026111687629,5.147286744409143) -- (6.728709955679429,5.048863183628802) -- (6.768132147168591,4.952398226074763) -- (6.812253730417579,4.85815355542392) -- (6.861020624707038,4.7663955313160375) -- (6.914362717487898,4.677394455158453) -- (6.972192962970151,4.591423728462865) -- (7.034406496156225,4.508758897260706) -- (7.100879773738493,4.429676576723285) -- (7.171469754737352,4.354453250910607) -- (7.2460131352326735,4.283363943613392) -- (7.324325653004736,4.216680757560828) -- (7.406201479313344,4.1546712808635835) -- (7.491412716357918,4.097596861464852) -- (7.579709020125897,4.045710752593325) -- (7.670817369289976,3.9992561347550994) -- (7.764442001492532,3.958464022661034) -- (7.8602645386859,3.923551068644656) -- (7.957944323107143,3.8947172775525525) -- (8.057118984880532,3.8721436517381904) -- (8.15740526108785,3.855989788597939) -- (8.258400084358822,3.846391456972951) -- (8.359681956554551,3.8434581826038734) -- (8.460812619902455,3.8472708765478165) -- (8.561339033968194,3.8578795439161384) -- (8.660795662117936,3.8753011133178363) -- (8.758707065661318,3.8995174298399684) -- (8.854590797732296,3.930473456100665) -- (8.947960582257693,3.9680757267122715) -- (9.03832975621509,4.01219110124143) -- (9.125214945963288,4.062645859318794) -- (9.208139940945435,4.119225178829622) -- (9.28663972075326,4.181673034042063) -- (9.36026458466067,4.249692545081939) -- (9.428584326560323,4.322946803374121) -- (9.491192393044695,4.401060189632492) -- (9.547709958430074,4.48362019184483) -- (9.597789848069354,4.570179720678976) -- (9.641120240539692,4.660259909100296) -- (9.677428080372318,4.7533533720557175) -- (9.70648213599782,4.8489278911989215) -- (9.728095642519031,4.946430479180674) -- (9.742128475723433,5.045291768386706) -- (9.74848881225427,5.144930660538251) -- (9.74877659187954,5.194858095281946) -- (9.74867683067413,5.2010986846243785) -- (9.748615639872442,5.204218779751435) -- (9.748599164081945,5.204998779696964) -- (9.74859074947715,5.20538877590072) -- (9.74859048462252,5.205400963241025) -- (9.748590418390886,5.205404010075712) -- (9.748590416321033,5.205404105289294)(7.334188721272083,7.690909387218463);
\draw[line width=1.6pt,color=qqzzqq] (7.334188721272075,7.690909387218454)(9.748590414543063,5.205404187075875) -- (9.748590413508122,5.205404234682667) -- (9.748590411438258,5.205404329896248) -- (9.74859040729849,5.205404520323409) -- (9.748590399018877,5.205404901177733) -- (9.748590382459325,5.205405662886366) -- (9.748590349338864,5.205407186303607) -- (9.748590283092543,5.205410233137975) -- (9.748590150578332,5.205416326806241) -- (9.748589885463623,5.205428514140895) -- (9.748589354889083,5.205452888802687) -- (9.748588292359457,5.2055016380962025) -- (9.748586161778114,5.205599136562708) -- (9.748581878527002,5.20579413301169) -- (9.748573223671453,5.206184123958112) -- (9.748555560549839,5.206964097921643) -- (9.748518820687163,5.208524013146031) -- (9.748439686674999,5.211643704901046) -- (9.748258803187971,5.217882470575507) -- (9.747806590346414,5.230357026177157) -- (9.746540549160109,5.255290200800039) -- (9.742563989356876,5.305060573786363) -- (9.728859050981733,5.4039605914704225) -- (9.7075629967265,5.501521581630724) -- (9.67881183453481,5.5971718737473655) -- (9.642788646603776,5.6903554489679244) -- (9.599721525613443,5.780536409440665) -- (9.549881026713605,5.86720313945163) -- (9.493577186473797,5.9498721001278705) -- (9.431156167462326,6.028091208774393) -- (9.362996592759535,6.101442764172639) -- (9.289505638423352,6.169545890005589) -- (9.211114953689206,6.232058479607591) -- (9.128276478555524,6.288678636099268) -- (9.041458226505707,6.339145612323527) -- (8.95114009663188,6.383240264556781) -- (8.857809774584506,6.4207850424919695) -- (8.761958775836382,6.4516435452989525) -- (8.664078677997262,6.475719679547866) -- (8.564657581626195,6.492956459375396) -- (8.464176831432814,6.503334492484546) -- (8.363108022185997,6.506870197444686) -- (8.26191030627911,6.503613798392131) -- (8.161028012923078,6.493647142746824) -- (8.060888582500862,6.47708138610271) -- (7.961900813831905,6.454054586179818) -- (7.864453417036888,6.42472924480874) -- (7.768913860402554,6.38928983351731) -- (7.6756274961326305,6.347940334559033) -- (7.584916947118106,6.300901825306378) -- (7.497081734830339,6.2484101299551735) -- (7.412398127079815,6.19071355855806) -- (7.331119183626643,6.128070749614681) -- (7.2534749774029965,6.060748628865078) -- (7.179672969336822,5.989020493613975) -- (7.109898515374115,5.9131642288934785) -- (7.044315485209685,5.833460659073063) -- (6.9830669733845525,5.750192036156842) -- (6.9262760847282605,5.663640663968967) -- (6.874046777559361,5.574087655707909) -- (6.826464749558036,5.4818118209335935) -- (6.783598352748235,5.387088676916737) -- (6.745499525538462,5.290189578402681) -- (6.71220473124151,5.191380959196779) -- (6.683735893902058,5.090923678537894) -- (6.660101323590879,4.989072464963942) -- (6.641296624563267,4.886075450263317) -- (6.627305580820557,4.78217378612348) -- (6.618101014653119,4.677601336210819) -- (6.613645614679964,4.57258443662331) -- (6.613892730736364,4.467341717930839) -- (6.618787133699133,4.362083982341404) -- (6.628265738984962,4.257014129889905) -- (6.6422582930155345,4.152327127928466) -- (6.660688022420969,4.048210018591861) -- (6.683472246156522,3.9448419593113497) -- (6.710522951043949,3.8423942918465) -- (6.741747331524614,3.7410306356931695) -- (6.77704829463303,3.640907002101736) -- (6.816324931373961,3.5421719252992334) -- (6.859472955818235,3.444966607850743) -- (6.906385113328552,3.3494250774168934) -- (6.956951559391493,3.255674352464958) -- (7.011060210569867,3.163834614770418) -- (7.0685970691055475,3.074019386803721) -- (7.129446522699757,2.986335712334136) -- (7.193491620979505,2.9008843387989502) -- (7.260614330127737,2.81775990018365) -- (7.330695767114245,2.737051099336725) -- (7.403616414915438,2.658840888803966) -- (7.479256320057106,2.583206649411203) -- (7.557495273755363,2.5102203659536984) -- (7.63821297786992,2.4399487994651263) -- (7.721289196820802,2.372453655641014) -- (7.806603896556175,2.307791749081149) -- (7.894037371595316,2.2460151630946075) -- (7.983470361108486,2.1871714048798454) -- (8.074784154934067,2.131303555952325) -- (8.167860690373875,2.0784504177441776) -- (8.262582640550145,2.028646652344794) -- (8.358833495052671,1.9819229183895257) -- (8.456497633551743,1.9383060021358816) -- (8.555460393002523,1.8978189437937343) -- (8.655608129019054,1.8604811591985895) -- (8.756828271951228,1.8263085569354658) -- (8.8590093781556,1.7953136510358596) -- (8.962041176911665,1.7675056693821105) -- (9.065814613397645,1.7428906579625245) -- (9.170221888105448,1.7214715811273762) -- (9.275156493041825,1.7032484180005607) -- (9.380513245032876,1.6882182552045912) -- (9.48618831642079,1.676375376057965) -- (9.592079263415975,1.6677113464041091) -- (9.698085052343737,1.6622150972300878) -- (9.804106084002106,1.6598730042312893) -- (9.9100442163274,1.660668964475772) -- (10.015802785544915,1.664584470318546) -- (10.121286625964746,1.6715986807123158) -- (10.226402088566989,1.6816884900570708) -- (10.331057058505593,1.694828594726252) -- (10.435160971646962,1.7109915574026742) -- (10.538624830246833,1.7301478693523036) -- (10.641361217858055,1.7522660107591381) -- (10.743284313550966,1.7773125092391342) -- (10.844309905519612,1.8052519966463847) -- (10.944355404137399,1.836047264279261) -- (11.043339854519013,1.8696593165895297) -- (11.141183948637604,1.9060474234924016) -- (11.237810037040273,1.9451691713705626) -- (11.333142140198866,1.9869805128605504) -- (11.427105959527799,2.0314358155051115) -- (11.519628888096191,2.0784879093509865) -- (11.610640021056813,2.1280881335667505) -- (11.700070165810882,2.180186382151467) -- (11.787851851924287,2.234731148800971) -- (11.873919340807284,2.291669570994088) -- (11.95820863516767,2.350947473358292) -- (12.040657488244197,2.4125094103697133) -- (12.121205412825452,2.476298708439829) -- (12.199793690057048,2.5422575074372276) -- (12.27636537803852,2.6103268016901597) -- (12.350865320209845,2.680446480512415) -- (12.42324015352596,2.7525553682921426) -- (12.493438316416771,2.8265912641806294) -- (12.561410056529244,2.902490981415564) -- (12.627107438247029,2.980190386310681) -- (12.690484349982741,3.059624436941458) -- (12.751496511237306,3.1407272215544784) -- (12.810101479420284,3.223431996725745) -- (12.866258656424908,3.3076712252915508) -- (12.919929294951102,3.3933766140733947) -- (12.971076504569798,3.480479151417028) -- (13.019665257521655,3.568909144563904) -- (13.065662394243166,3.6585962568715473) -- (13.109036628613381,3.7494695448984996) -- (13.149758552914456,3.8414574953676417) -- (13.187800642499305,3.934488062020758) -- (13.22313726015994,4.02848870237577) -- (13.255744660190262,4.123386414397374) -- (13.285600992137308,4.219107773090473) -- (13.312686304235282,4.315578967025099) -- (13.336982546516971,4.412725834800507) -- (13.358473573597603,4.5104739014556205) -- (13.377145147126438,4.608748414831977) -- (13.392984937901877,4.707474381895099) -- (13.405982527646255,4.806576605019303) -- (13.416129410436849,4.905979718240589) -- (13.423418993790209,5.005608223482212) -- (13.427846599397203,5.105386526756294) -- (13.429409463506687,5.205238974345706) -- (13.428106736956313,5.305089888969167) -- (13.423939484849122,5.404863605933116) -- (13.41691068587545,5.504484509273281) -- (13.407025231279771,5.6038770678891865) -- (13.394289923472835,5.70296587167466) -- (13.3787134742898,5.801675667647615) -- (13.360306502895522,5.899931396082367) -- (13.339081533338716,5.99765822664816) -- (13.315052991756982,6.094781594557639) -- (13.288237203235326,6.191227236729507) -- (13.258652388321071,6.286921227969838) -- (13.226318659198567,6.381790017177195) -- (13.191258015527424,6.475760463576959) -- (13.153494339948477,6.568759872991089) -- (13.113053393261886,6.660716034150114) -- (13.069962809282332,6.751557255054848) -- (13.024252089376288,6.841212399396206) -- (12.975952596686913,6.9296109230422696) -- (12.925097550052154,7.016682910602896) -- (12.871722017621895,7.102359112082911) -- (12.81586291018019,7.186570979636356) -- (12.757558974178728,7.269250704435153) -- (12.696850784487669,7.3503312536671315) -- (12.633780736870108,7.42974640767947) -- (12.56839304018628,7.507430797285244) -- (12.500733708333552,7.58331994125227) -- (12.430850551927994,7.657350283995086) -- (12.358793169733133,7.729459233492701) -- (12.284612939841058,7.799585199456578) -- (12.208363010610508,7.86766763177533) -- (12.130098291366206,7.933647059264687) -- (12.049875442862765,7.997465128753456) -- (11.96775286751582,8.059064644538566) -- (11.88379069940201,8.118389608244787) -- (11.798050794028272,8.175385259127108) -- (11.710596717869727,8.229998114856745) -- (11.621493737673752,8.282176012834283) -- (11.530808809526302,8.331868152076657) -- (11.438610567674601,8.379025135727733) -- (11.344969313097977,8.423599014245408) -- (11.249957001816458,8.465543329321656) -- (11.153647232923777,8.5048131585955) -- (11.056115236328445,8.541365161222345) -- (10.957437860183248,8.575157624367288) -- (10.85769355797959,8.606150510693567) -- (10.756962375278984,8.63430550692177) -- (10.655325936049374,8.659586073539312) -- (10.55286742856872,8.681957495744268) -- (10.44967159085276,8.701386935711845) -- (10.34582469555746,8.717843486276609) -- (10.24141453429986,8.731298226127798) -- (10.136530401333559,8.741724276620072) -- (10.031263076506523,8.749096860306505) -- (9.925704807420168,8.753393361305447) -- (9.819949290698375,8.754593387617408) -- (9.714091652264477,8.75267883551294) -- (9.608228426512264,8.747633956116651) -- (9.50245753424408,8.739445424317022) -- (9.396878259235017,8.728102410135694) -- (9.291591223266908,8.713596652693457) -- (9.186698359459013,8.695922536913788) -- (9.082302883704227,8.675077173107335) -- (8.978509264000154,8.651060479583096) -- (8.875423187442909,8.623875268433531) -- (8.773151524628735,8.593527334641259) -- (8.671802291183704,8.560025548654675) -- (8.571484606115039,8.52338195257791) -- (8.472308646648912,8.48361186011755) -- (8.374385599188805,8.440733960423355) -- (8.277827605995459,8.394770425953602) -- (8.182747707154016,8.345747024486315) -- (8.089259777356618,8.293693235386023) -- (7.99747845698826,8.238642370220813) -- (7.907519076961503,8.180631697806362) -- (7.819497576700479,8.119702573731686) -- (7.7335304146272765,8.05590057439489) -- (7.649734470453985,7.989275635545854) -- (7.568226938531572,7.919882195296282) -- (7.489125211452535,7.847779341514214) -- (7.412546753048101,7.773030963470473) -- (7.33860895986306,7.69570590754679) -- (7.267429010132276,7.6158781367495045) -- (7.199123699223106,7.53362689369702) -- (7.133809260448269,7.449036866663679) -- (7.071601170094311,7.362198358165505) -- (7.0126139354531,7.273207455463769) -- (6.956960864588822,7.182166202239728) -- (6.904753816521631,7.089182770556221) -- (6.856102930463538,6.994371632069292) -- (6.811116332703621,6.897853727283371) -- (6.769899819710535,6.7997566314563525) -- (6.732556516002907,6.700214715555548) -- (6.699186505335328,6.599369300440469) -- (6.669886433762207,6.497368802203555) -- (6.644749083177414,6.39436886633494) -- (6.623862913988441,6.290532488092035) -- (6.607311575673379,6.186030116149156) -- (6.595173384093371,6.081039736278165) -- (6.587520764595915,5.97574693146868) -- (6.584419660152626,5.870344914538785) -- (6.585928904033533,5.765034528916834) -- (6.592099556835675,5.660024212895898) -- (6.602974208062591,5.555529922280289) -- (6.618586242900394,5.451775005963988) -- (6.63895907536119,5.348990028612493) -- (6.664105349572563,5.247412534271434) -- (6.694026111687629,5.147286744409142) -- (6.728709955679429,5.0488631836288) -- (6.768132147168591,4.952398226074765) -- (6.812253730417579,4.858153555423919) -- (6.861020624707038,4.766395531316039) -- (6.914362717487898,4.677394455158453) -- (6.972192962970151,4.591423728462866) -- (7.034406496156226,4.508758897260706) -- (7.100879773738492,4.429676576723285) -- (7.171469754737352,4.354453250910607) -- (7.2460131352326735,4.283363943613392) -- (7.324325653004736,4.216680757560828) -- (7.406201479313344,4.1546712808635835) -- (7.491412716357917,4.0975968614648535) -- (7.579709020125898,4.045710752593324) -- (7.670817369289977,3.9992561347550986) -- (7.764442001492532,3.958464022661034) -- (7.8602645386859,3.923551068644656) -- (7.957944323107143,3.8947172775525525) -- (8.057118984880532,3.87214365173819) -- (8.157405261087849,3.8559897885979395) -- (8.258400084358822,3.846391456972951) -- (8.35968195655455,3.8434581826038734) -- (8.460812619902454,3.8472708765478165) -- (8.561339033968192,3.8578795439161384) -- (8.660795662117934,3.8753011133178363) -- (8.758707065661318,3.8995174298399684) -- (8.854590797732296,3.930473456100665) -- (8.947960582257693,3.9680757267122715) -- (9.03832975621509,4.01219110124143) -- (9.125214945963286,4.062645859318794) -- (9.208139940945433,4.1192251788296215) -- (9.28663972075326,4.181673034042062) -- (9.36026458466067,4.249692545081939) -- (9.428584326560323,4.32294680337412) -- (9.491192393044695,4.401060189632492) -- (9.547709958430074,4.483620191844829) -- (9.597789848069354,4.570179720678975) -- (9.641120240539692,4.660259909100295) -- (9.67742808037232,4.7533533720557175) -- (9.70648213599782,4.848927891198921) -- (9.728095642519031,4.946430479180673) -- (9.742128475723433,5.045291768386704) -- (9.74848881225427,5.144930660538252) -- (9.74877659187954,5.194858095281947) -- (9.74867683067413,5.201098684624378) -- (9.748615639872442,5.204218779751434) -- (9.748599164081945,5.204998779696963) -- (9.74859074947715,5.20538877590072) -- (9.74859048462252,5.205400963241025) -- (9.748590418390886,5.2054040100757115) -- (9.748590416321033,5.205404105289294)(7.334188721272082,7.690909387218462);
\draw [domain=5.170000000000004:8.58] plot(\x,{(-27.996904966145024--2.5109093872184634*\x)/-1.245811278727917});
\draw [shift={(8.58,5.18)},color=qqwuqq] (1.2453642667683522:0.66) arc (1.2453642667683522:116.38874044268138:0.66);
\draw [shift={(8.58,5.18)},color=qqwuqq] (1.2453642667683522:0.55) arc (1.2453642667683522:116.38874044268138:0.55);
\draw[line width=1.6pt,color=qqzzqq] (7.334188721272076,7.690909387218454)(9.748590414543063,5.205404187075875) -- (9.748590413508122,5.205404234682665) -- (9.748590411438258,5.205404329896248) -- (9.74859040729849,5.205404520323408) -- (9.748590399018877,5.205404901177732) -- (9.748590382459325,5.205405662886366) -- (9.748590349338864,5.205407186303607) -- (9.748590283092543,5.2054102331379735) -- (9.748590150578332,5.205416326806243) -- (9.748589885463623,5.205428514140895) -- (9.748589354889083,5.205452888802684) -- (9.748588292359457,5.205501638096202) -- (9.748586161778114,5.205599136562706) -- (9.748581878527002,5.20579413301169) -- (9.748573223671453,5.206184123958111) -- (9.748555560549839,5.206964097921645) -- (9.748518820687163,5.208524013146031) -- (9.748439686674999,5.211643704901045) -- (9.748258803187971,5.217882470575506) -- (9.747806590346414,5.230357026177157) -- (9.746540549160109,5.255290200800039) -- (9.742563989356876,5.305060573786363) -- (9.728859050981733,5.40396059147042) -- (9.7075629967265,5.501521581630724) -- (9.67881183453481,5.597171873747364) -- (9.642788646603776,5.6903554489679244) -- (9.599721525613443,5.780536409440665) -- (9.549881026713607,5.867203139451628) -- (9.493577186473797,5.9498721001278705) -- (9.431156167462328,6.028091208774391) -- (9.362996592759535,6.101442764172639) -- (9.289505638423352,6.169545890005589) -- (9.211114953689206,6.232058479607591) -- (9.128276478555525,6.288678636099268) -- (9.041458226505705,6.339145612323528) -- (8.951140096631882,6.383240264556781) -- (8.857809774584508,6.420785042491969) -- (8.761958775836382,6.4516435452989525) -- (8.664078677997264,6.475719679547866) -- (8.564657581626195,6.492956459375396) -- (8.464176831432814,6.503334492484546) -- (8.363108022185997,6.506870197444686) -- (8.26191030627911,6.503613798392131) -- (8.161028012923078,6.493647142746824) -- (8.060888582500862,6.47708138610271) -- (7.961900813831905,6.454054586179818) -- (7.864453417036886,6.424729244808739) -- (7.768913860402555,6.38928983351731) -- (7.6756274961326305,6.347940334559034) -- (7.584916947118105,6.300901825306377) -- (7.49708173483034,6.2484101299551735) -- (7.4123981270798165,6.190713558558063) -- (7.331119183626645,6.1280707496146825) -- (7.2534749774029965,6.0607486288650785) -- (7.1796729693368215,5.989020493613972) -- (7.109898515374116,5.9131642288934785) -- (7.044315485209685,5.833460659073063) -- (6.9830669733845525,5.750192036156842) -- (6.9262760847282605,5.663640663968967) -- (6.874046777559361,5.574087655707909) -- (6.826464749558036,5.481811820933594) -- (6.7835983527482355,5.387088676916741) -- (6.745499525538463,5.290189578402685) -- (6.71220473124151,5.191380959196777) -- (6.683735893902058,5.090923678537899) -- (6.660101323590879,4.989072464963942) -- (6.641296624563267,4.886075450263318) -- (6.627305580820556,4.78217378612348) -- (6.618101014653119,4.67760133621082) -- (6.613645614679965,4.572584436623307) -- (6.613892730736364,4.467341717930839) -- (6.618787133699133,4.362083982341405) -- (6.628265738984961,4.257014129889906) -- (6.6422582930155345,4.152327127928467) -- (6.660688022420969,4.048210018591861) -- (6.683472246156522,3.94484195931135) -- (6.710522951043948,3.8423942918465004) -- (6.741747331524613,3.7410306356931704) -- (6.777048294633029,3.640907002101736) -- (6.816324931373961,3.5421719252992334) -- (6.859472955818234,3.4449666078507435) -- (6.906385113328552,3.3494250774168934) -- (6.956951559391492,3.2556743524649585) -- (7.011060210569866,3.163834614770418) -- (7.068597069105547,3.0740193868037213) -- (7.129446522699756,2.9863357123341365) -- (7.193491620979504,2.9008843387989507) -- (7.260614330127737,2.817759900183651) -- (7.3306957671142445,2.737051099336725) -- (7.4036164149154375,2.6588408888039665) -- (7.479256320057105,2.5832066494112036) -- (7.557495273755362,2.5102203659536984) -- (7.6382129778699195,2.4399487994651263) -- (7.721289196820802,2.372453655641014) -- (7.806603896556174,2.307791749081149) -- (7.894037371595315,2.246015163094608) -- (7.983470361108485,2.1871714048798454) -- (8.074784154934067,2.131303555952325) -- (8.167860690373873,2.0784504177441776) -- (8.262582640550143,2.028646652344794) -- (8.35883349505267,1.9819229183895257) -- (8.456497633551741,1.9383060021358816) -- (8.555460393002523,1.8978189437937343) -- (8.655608129019054,1.8604811591985895) -- (8.756828271951228,1.8263085569354658) -- (8.859009378155598,1.7953136510358596) -- (8.962041176911665,1.7675056693821105) -- (9.065814613397643,1.7428906579625245) -- (9.170221888105448,1.7214715811273762) -- (9.275156493041823,1.7032484180005607) -- (9.380513245032876,1.6882182552045908) -- (9.48618831642079,1.676375376057965) -- (9.592079263415975,1.6677113464041091) -- (9.698085052343737,1.6622150972300873) -- (9.804106084002104,1.6598730042312893) -- (9.910044216327398,1.660668964475772) -- (10.015802785544915,1.664584470318546) -- (10.121286625964746,1.6715986807123153) -- (10.226402088566989,1.6816884900570703) -- (10.331057058505591,1.6948285947262516) -- (10.43516097164696,1.7109915574026737) -- (10.538624830246832,1.7301478693523031) -- (10.641361217858055,1.7522660107591377) -- (10.743284313550966,1.7773125092391338) -- (10.844309905519612,1.8052519966463842) -- (10.944355404137397,1.8360472642792605) -- (11.043339854519013,1.8696593165895288) -- (11.141183948637604,1.9060474234924012) -- (11.237810037040271,1.9451691713705621) -- (11.333142140198866,1.98698051286055) -- (11.427105959527797,2.031435815505111) -- (11.51962888809619,2.078487909350986) -- (11.610640021056813,2.12808813356675) -- (11.70007016581088,2.180186382151466) -- (11.787851851924287,2.2347311488009702) -- (11.873919340807284,2.2916695709940877) -- (11.958208635167669,2.350947473358291) -- (12.040657488244195,2.4125094103697116) -- (12.121205412825452,2.4762987084398285) -- (12.199793690057046,2.542257507437227) -- (12.27636537803852,2.6103268016901593) -- (12.350865320209845,2.680446480512414) -- (12.42324015352596,2.7525553682921418) -- (12.493438316416771,2.8265912641806286) -- (12.561410056529244,2.9024909814155633) -- (12.627107438247027,2.9801903863106807) -- (12.690484349982741,3.059624436941457) -- (12.751496511237304,3.1407272215544775) -- (12.810101479420284,3.2234319967257443) -- (12.866258656424908,3.3076712252915494) -- (12.9199292949511,3.393376614073394) -- (12.971076504569798,3.4804791514170272) -- (13.019665257521655,3.5689091445639027) -- (13.065662394243166,3.6585962568715464) -- (13.109036628613381,3.7494695448984983) -- (13.149758552914456,3.841457495367641) -- (13.187800642499305,3.9344880620207565) -- (13.223137260159938,4.0284887023757685) -- (13.25574466019026,4.123386414397372) -- (13.285600992137308,4.219107773090472) -- (13.312686304235282,4.315578967025098) -- (13.336982546516971,4.412725834800506) -- (13.358473573597603,4.51047390145562) -- (13.377145147126438,4.608748414831976) -- (13.392984937901877,4.707474381895098) -- (13.405982527646255,4.806576605019302) -- (13.416129410436849,4.905979718240588) -- (13.423418993790209,5.00560822348221) -- (13.427846599397203,5.105386526756292) -- (13.429409463506687,5.205238974345705) -- (13.428106736956313,5.3050898889691664) -- (13.423939484849122,5.404863605933115) -- (13.41691068587545,5.50448450927328) -- (13.407025231279771,5.603877067889189) -- (13.394289923472835,5.702965871674664) -- (13.3787134742898,5.801675667647613) -- (13.360306502895522,5.899931396082366) -- (13.339081533338717,5.997658226648155) -- (13.315052991756982,6.0947815945576425) -- (13.288237203235328,6.191227236729501) -- (13.258652388321071,6.286921227969836) -- (13.226318659198567,6.381790017177194) -- (13.191258015527424,6.4757604635769574) -- (13.153494339948478,6.568759872991084) -- (13.113053393261886,6.660716034150113) -- (13.06996280928233,6.751557255054852) -- (13.02425208937629,6.841212399396201) -- (12.975952596686913,6.929610923042264) -- (12.925097550052156,7.016682910602894) -- (12.871722017621895,7.1023591120829135) -- (12.81586291018019,7.186570979636356) -- (12.757558974178728,7.269250704435152) -- (12.696850784487669,7.350331253667134) -- (12.633780736870108,7.429746407679472) -- (12.56839304018628,7.507430797285243) -- (12.500733708333556,7.583319941252266) -- (12.430850551927993,7.657350283995089) -- (12.358793169733133,7.729459233492703) -- (12.284612939841061,7.799585199456574) -- (12.208363010610508,7.86766763177533) -- (12.130098291366206,7.93364705926469) -- (12.049875442862765,7.997465128753454) -- (11.967752867515822,8.059064644538564) -- (11.88379069940201,8.118389608244785) -- (11.798050794028274,8.175385259127106) -- (11.710596717869727,8.229998114856745) -- (11.62149373767375,8.282176012834285) -- (11.530808809526304,8.331868152076657) -- (11.438610567674598,8.379025135727735) -- (11.344969313097977,8.423599014245408) -- (11.249957001816458,8.465543329321656) -- (11.15364723292378,8.5048131585955) -- (11.056115236328445,8.541365161222345) -- (10.957437860183251,8.575157624367286) -- (10.857693557979589,8.606150510693567) -- (10.756962375278988,8.634305506921766) -- (10.655325936049374,8.659586073539312) -- (10.552867428568721,8.681957495744268) -- (10.449671590852763,8.701386935711845) -- (10.345824695557457,8.71784348627661) -- (10.241414534299862,8.731298226127798) -- (10.136530401333559,8.741724276620072) -- (10.031263076506525,8.749096860306505) -- (9.925704807420168,8.753393361305445) -- (9.819949290698373,8.754593387617408) -- (9.714091652264479,8.75267883551294) -- (9.608228426512264,8.74763395611665) -- (9.502457534244076,8.739445424317022) -- (9.396878259235015,8.728102410135694) -- (9.29159122326691,8.713596652693457) -- (9.186698359459015,8.695922536913788) -- (9.082302883704227,8.675077173107335) -- (8.978509264000154,8.651060479583096) -- (8.875423187442909,8.623875268433531) -- (8.773151524628735,8.593527334641259) -- (8.67180229118371,8.560025548654675) -- (8.571484606115042,8.52338195257791) -- (8.472308646648914,8.48361186011755) -- (8.374385599188807,8.440733960423355) -- (8.277827605995462,8.394770425953602) -- (8.182747707154016,8.345747024486315) -- (8.089259777356618,8.293693235386023) -- (7.997478456988261,8.238642370220813) -- (7.907519076961504,8.180631697806362) -- (7.8194975767004795,8.119702573731686) -- (7.7335304146272765,8.05590057439489) -- (7.649734470453985,7.989275635545854) -- (7.568226938531572,7.919882195296282) -- (7.489125211452536,7.847779341514215) -- (7.412546753048101,7.7730309634704735) -- (7.338608959863061,7.69570590754679) -- (7.267429010132277,7.6158781367495045) -- (7.199123699223106,7.53362689369702) -- (7.133809260448269,7.44903686666368) -- (7.071601170094311,7.3621983581655055) -- (7.0126139354531,7.273207455463769) -- (6.956960864588822,7.182166202239728) -- (6.904753816521632,7.089182770556221) -- (6.856102930463538,6.994371632069292) -- (6.811116332703622,6.897853727283372) -- (6.769899819710535,6.799756631456353) -- (6.732556516002908,6.700214715555548) -- (6.699186505335328,6.59936930044047) -- (6.669886433762207,6.497368802203555) -- (6.644749083177415,6.39436886633494) -- (6.623862913988441,6.290532488092035) -- (6.607311575673379,6.186030116149157) -- (6.595173384093371,6.081039736278165) -- (6.587520764595916,5.975746931468681) -- (6.584419660152626,5.870344914538786) -- (6.585928904033533,5.765034528916834) -- (6.592099556835675,5.660024212895898) -- (6.602974208062591,5.55552992228029) -- (6.618586242900394,5.451775005963989) -- (6.63895907536119,5.348990028612494) -- (6.664105349572563,5.247412534271435) -- (6.694026111687629,5.147286744409142) -- (6.728709955679429,5.048863183628801) -- (6.768132147168591,4.952398226074765) -- (6.812253730417579,4.85815355542392) -- (6.861020624707038,4.766395531316039) -- (6.914362717487898,4.677394455158453) -- (6.972192962970152,4.591423728462863) -- (7.034406496156225,4.508758897260706) -- (7.100879773738492,4.429676576723285) -- (7.17146975473735,4.35445325091061) -- (7.2460131352326735,4.283363943613392) -- (7.324325653004736,4.216680757560828) -- (7.406201479313344,4.1546712808635835) -- (7.4914127163579165,4.0975968614648535) -- (7.579709020125898,4.045710752593325) -- (7.670817369289977,3.999256134755099) -- (7.764442001492531,3.9584640226610346) -- (7.860264538685902,3.923551068644655) -- (7.957944323107145,3.8947172775525516) -- (8.057118984880532,3.8721436517381904) -- (8.157405261087849,3.8559897885979395) -- (8.258400084358822,3.846391456972951) -- (8.35968195655455,3.8434581826038734) -- (8.460812619902454,3.8472708765478165) -- (8.561339033968192,3.8578795439161384) -- (8.660795662117936,3.8753011133178363) -- (8.75870706566132,3.8995174298399684) -- (8.854590797732296,3.9304734561006645) -- (8.947960582257693,3.9680757267122715) -- (9.038329756215091,4.012191101241431) -- (9.125214945963284,4.062645859318793) -- (9.208139940945433,4.1192251788296215) -- (9.28663972075326,4.181673034042062) -- (9.360264584660671,4.24969254508194) -- (9.428584326560323,4.32294680337412) -- (9.491192393044695,4.401060189632492) -- (9.547709958430072,4.483620191844829) -- (9.597789848069352,4.570179720678974) -- (9.641120240539692,4.660259909100295) -- (9.67742808037232,4.7533533720557175) -- (9.706482135997819,4.848927891198919) -- (9.728095642519031,4.9464304791806715) -- (9.742128475723433,5.045291768386704) -- (9.74848881225427,5.144930660538252) -- (9.74877659187954,5.194858095281946) -- (9.74867683067413,5.201098684624378) -- (9.748615639872442,5.204218779751434) -- (9.748599164081945,5.204998779696963) -- (9.74859074947715,5.20538877590072) -- (9.74859048462252,5.2054009632410265) -- (9.748590418390886,5.2054040100757115) -- (9.748590416321033,5.205404105289294)(7.334188721272083,7.690909387218463);
\begin{scriptsize}
\draw [fill=black] (-1.122,9.476) circle (2.5pt);
\draw[color=black] (-1.034,9.993) node {$q = 1$};
\draw [fill=black] (-1.0362758620689665,10.422) circle (2.5pt);
\draw[color=black] (-0.946,10.939) node {$p = 2$};
\draw [fill=qqqqff] (12.26,5.26) circle (2.5pt);
\draw [fill=qqqqff] (8.58,5.18) circle (2.5pt);
\draw [fill=xdxdff] (10.031307086719227,7.578003217901507) circle (2.5pt);
\draw[color=xdxdff] (10.736,8.057) node {$r$};
\draw [fill=uuuuuu] (11.382320546472164,5.24092001187983) circle (1.5pt);
\draw[color=qqwuqq] (10.31,6.187) node {$\alpha$};
\draw [fill=uuuuuu] (7.334188721272083,7.690909387218463) circle (1.5pt);
\draw[color=qqwuqq] (9.14,6.859) node {$k\alpha$};
\end{scriptsize}
\end{tikzpicture}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{qqqqcc}{rgb}{0.,0.,0.8}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(4.95,0.61) rectangle (14.454,9.674);
\draw [shift={(8.58,5.18)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (1.2453642667683522:0.66) arc (1.2453642667683522:58.81705235472486:0.66) -- cycle;
\draw [shift={(8.58,5.18)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (1.2453642667683522:1.32) arc (1.2453642667683522:20.435926962753854:1.32) -- cycle;
\draw[line width=4.pt] (-1.122,9.476) -- (3.278,9.476);
\draw[line width=4.pt] (-1.188,10.422) -- (3.212,10.422);
\draw [rotate around={1.2453642667683493:(10.42,5.22)},line width=1.6pt,color=qqqqcc] (10.42,5.22) ellipse (3.0093012461645294cm and 2.3809019278767845cm);
\draw(8.58,5.18) circle (2.8029826422986392cm);
\draw [domain=8.58:14.454000000000013] plot(\x,{(-13.057096900389318--2.3980032179015085*\x)/1.4513070867192344});
\draw [domain=4.95:14.454] plot(\x,{(--18.376--0.08*\x)/3.68});
\draw[line width=1.6pt,color=qqzzqq] (11.206571983299975,6.158688566179811)(9.142294570689792,6.2047310600619525) -- (9.142294563732095,6.2047310638798) -- (9.142294549816715,6.204731071515512) -- (9.142294521985944,6.204731086786924) -- (9.142294466324408,6.20473111732976) -- (9.142294355001354,6.20473117841546) -- (9.14229413235529,6.204731300586941) -- (9.142293687063354,6.20473154493025) -- (9.142292796480248,6.204732033618268) -- (9.142291015317111,6.204733010999913) -- (9.142287453003156,6.2047349657856445) -- (9.142280328424478,6.204738875446835) -- (9.14226607946408,6.204746695128191) -- (9.142237582331033,6.204762335926764) -- (9.142180591215475,6.204793623267614) -- (9.142066621582934,6.204856220926146) -- (9.141838732683341,6.204981508166293) -- (9.141383156115682,6.205232450465079) -- (9.140472806062032,6.205735807344194) -- (9.13865530351076,6.206748418260883) -- (9.135032970229148,6.208797292536236) -- (9.127838040027013,6.212990154050129) -- (9.113639462170463,6.221760236315846) -- (9.085945362893064,6.240867149895145) -- (9.054561780390777,6.265949261026407) -- (9.02406469300306,6.294041613016844) -- (8.994220589802843,6.325204816565728) -- (8.964798725716337,6.35947889840794) -- (8.9355740118104,6.396883163015096) -- (8.906329600146426,6.437416407264063) -- (8.876859111153234,6.481057441638486) -- (8.846968475924399,6.527765862842477) -- (8.816477388466591,6.57748301961184) -- (8.78522038193294,6.630133115190607) -- (8.753047557287397,6.6856243951903185) -- (8.719825002428387,6.743850377042526) -- (8.685434944900809,6.80469108576806) -- (8.64977568266595,6.8680142693314) -- (8.61276133587191,6.933676574725478) -- (8.574321459076293,7.001524672723609) -- (8.53440054872583,7.071396324759571) -- (8.492957475548753,7.143121389646639) -- (8.449964866351197,7.216522770928826) -- (8.4054084548564,7.2914173077398825) -- (8.359286416879254,7.367616613317795) -- (8.311608701381179,7.444927865970291) -- (8.26239636581938,7.523154557476181) -- (8.211680921661687,7.602097203778069) -- (8.159503693926059,7.681554022485556) -- (8.105915197052658,7.761321581250081) -- (8.050974528253033,7.841195420555399) -- (7.99474877863533,7.920970653935969) -- (7.937312461813706,8.00044254811801) -- (7.878746959318899,8.079407085093688) -- (7.819139981889357,8.15766150769787) -- (7.758585045600171,8.235004849863675) -- (7.697180961749648,8.311238452389073) -- (7.635031339446579,8.386166464749738) -- (7.572244099905978,8.459596333240793) -- (7.508931001553169,8.531339275517624) -- (7.445207175144166,8.601210741430227) -- (7.381190668226814,8.669030859901296) -- (7.317001998385687,8.734624871482966) -- (7.252763714830582,8.797823546135833) -- (7.188599968000298,8.858463585704317) -- (7.124636086958752,8.916388010511046) -- (7.060998164457786,8.971446529457603) -- (6.99781264963001,9.023495892997143) -- (6.935205948355098,9.072400228334425) -- (6.873304031414424,9.118031356208704) -- (6.812232050611715,9.160269088623629) -- (6.752113963092096,9.199001506904336) -- (6.693072164138663,9.23412521948421) -- (6.635227128765106,9.265545598851695) -- (6.578697062455431,9.29317699711984) -- (6.523597561427662,9.3169429397178) -- (6.470041282818459,9.336776296743064) -- (6.4181376251996864,9.352619431555926) -- (6.36799241984718,9.3644243262425) -- (6.319707633186001,9.37215268361944) -- (6.273381080836229,9.375776005501985) -- (6.229106153678858,9.375275647006431) -- (6.186971556352955,9.370642846708702) -- (6.147061058583372,9.361878732531622) -- (6.109453259722965,9.348994303284814) -- (6.0742213668749265,9.332010385832527) -- (6.065792677539017,9.32712723267109) -- (6.0647498815309895,9.326498982409404) -- (6.064489558121819,9.326341300390254) -- (6.064424500752313,9.326301841174574) -- (6.064422467860883,9.326300607824589) -- (6.064422213750101,9.32630045365478) -- (6.064422150222427,9.326300415112287)(13.428590415577982,5.285404139469087) -- (13.428590415577982,5.285404139469087) -- (13.428590415577982,5.285404139469087) -- (13.428590414718084,5.28540417902439) -- (13.428590413338164,5.2854042425001095) -- (13.428590410578282,5.28540436945155) -- (13.42859040505837,5.285404623354427) -- (13.428590394017942,5.285405131160169) -- (13.428590371934666,5.285406146771599) -- (13.428590327758432,5.285408177994249) -- (13.428590239367228,5.285412240438706) -- (13.42859006242992,5.285420365324254) -- (13.428589707935629,5.285436615081872) -- (13.428588996468417,5.285469114543188) -- (13.428587563619457,5.285534113249987) -- (13.4285846582634,5.285664109799052) -- (13.428578688918975,5.285924099429451) -- (13.428566115702695,5.286444064742556) -- (13.4285384311761,5.287483938963831) -- (13.428472909891237,5.289563456873804) -- (13.428301259851146,5.293721531267684) -- (13.427795546354794,5.302033520104916) -- (13.426134674433104,5.318638346163779) -- (13.420218052238141,5.351751339517745) -- (13.408912046834184,5.390289345868323) -- (13.392906128040515,5.428526077504469) -- (13.372237890188321,5.466389697192695) -- (13.346955987857354,5.503809396220135) -- (13.317120013391303,5.540715602142044) -- (13.282800346884978,5.577040184477085) -- (13.244077978935458,5.612716658073183) -- (13.20104430649998,5.647680383882546) -- (13.153800902251902,5.681868766902838) -- (13.102459257871995,5.7152214510628205) -- (13.047140501755214,5.747680510854686) -- (12.9879750916526,5.7791906395423815) -- (12.925102482803581,5.809699333805116) -- (12.858670772144912,5.8391570747083) -- (12.788836319208613,5.867517504930435) -- (12.715763344341767,5.894737602213932) -- (12.63962350489469,5.920777849050725) -- (12.560595450031196,5.945602398659687) -- (12.478864354813243,5.969179237362476) -- (12.394621434202275,5.991480343517251) -- (12.308063437599223,6.012481843225671) -- (12.219392124514211,6.032164163087396) -- (12.128813721912776,6.050512180337427) -- (12.036538363728601,6.067515370764438) -- (11.942779512959516,6.083167954871618) -- (11.84775336667462,6.097469042804155) -- (11.751678244152455,6.1104227786272975) -- (11.65477395824301,6.122038484593179) -- (11.557261169897734,6.132330806079975) -- (11.459360725641085,6.141319857918443) -- (11.36129297756391,6.149031372832736) -- (11.26327708520277,6.1554968527063805) -- (11.165530298432586,6.160753723330849) -- (11.06826722024491,6.164845493190333) -- (10.971699048017179,6.167821916666813) -- (10.876032791608054,6.16973916179509) -- (10.781470466354747,6.170659982335115) -- (10.688208258819355,6.170653893431658) -- (10.59643566296149,6.169797349467725) -- (10.506334584341156,6.168173921853359) -- (10.418078410030049,6.16587447338844) -- (10.331831042195954,6.162997324459608) -- (10.247745893906021,6.159648404644671) -- (10.165964846669405,6.155941381279788) -- (10.086617170725274,6.151997754191383) -- (10.0098184112071,6.147946903132313) -- (9.935669246212983,6.143926071561304) -- (9.864254326607822,6.140080267399314) -- (9.795641112166015,6.13656205849852) -- (9.72987872445628,6.133531238076182) -- (9.666996843587754,6.131154333706341) -- (9.607004683335067,6.129603933131662) -- (9.549890086791232,6.129057801726667) -- (9.495618791869541,6.129697770488143) -- (9.44413392174907,6.131708380435254) -- (9.39535575858652,6.135275279540554) -- (9.349181858256513,6.140583381693149) -- (9.305487558378221,6.147814813133878) -- (9.264126920622735,6.1571466891506805) -- (9.224934131068611,6.168748780887152) -- (9.187725359828228,6.182781146826465) -- (9.152301054908692,6.19939181371065) -- (9.143699132799282,6.203963362664502) -- (9.142630633122526,6.204546827622007) -- (9.142363739010914,6.2046931130746845) -- (9.142297029879659,6.204729710654542) -- (9.142294945312054,6.204730854497911) -- (9.142294684741497,6.20473099747905) -- (9.142294619598873,6.204731033224363) -- (9.142294587027564,6.204731051097025) -- (9.142294578884737,6.2047310555651904)(11.206571983299977,6.15868856617981);
\draw[line width=1.6pt,color=qqzzqq] (6.419144847644928,6.9653337793163494)(7.411409584594495,5.154595852596448) -- (7.411409584766991,5.1545958446619835) -- (7.411409585111961,5.1545958287930524) -- (7.411409585801915,5.154595797055192) -- (7.4114095871818115,5.1545957335794705) -- (7.41140958994157,5.154595606628028) -- (7.411409595460996,5.15459535272514) -- (7.4114096064994515,5.154594844919356) -- (7.411409628574766,5.1545938293077525) -- (7.411409672719,5.154591798084407) -- (7.411409760981876,5.15458773563716) -- (7.4114099374053035,5.154579610740439) -- (7.411410289842799,5.154563360938079) -- (7.411410993080423,5.154530861297637) -- (7.411412393006209,5.154465861873348) -- (7.411415166659974,5.154335862447042) -- (7.411420609177032,5.154075861250681) -- (7.411431075055229,5.153555849220326) -- (7.411450330237571,5.1525157845079725) -- (7.411482134735206,5.150435475668782) -- (7.411518924204396,5.146274005888255) -- (7.411485264719881,5.137946582797805) -- (7.410989439612766,5.1212652125435625) -- (7.408289416703878,5.087727962244758) -- (7.402259462534804,5.048007926970382) -- (7.39317931575289,5.007550498555966) -- (7.381113241416359,4.966123145256971) -- (7.36614194789287,4.923506022610257) -- (7.348361261486166,4.879494545645807) -- (7.327880648100749,4.83390152010159) -- (7.304821648181664,4.786558810784325) -- (7.279316286462761,4.737318550738905) -- (7.2515055094254635,4.686053916026749) -- (7.221537692409399,4.632659506532967) -- (7.189567246563905,4.57705138307857) -- (7.1557533445491055,4.51916681566594) -- (7.120258773972333,4.458963797846682) -- (7.0832489194754045,4.396420379089413) -- (7.044890868330102,4.33153386176425) -- (7.005352630263072,4.2643199029418355) -- (6.964802459770773,4.194811554418153) -- (6.923408268079025,4.12305826779237) -- (6.8813371118145605,4.049124885411219) -- (6.838754746078916,3.9730906327497215) -- (6.795825230686284,3.8950481233982477) -- (6.752710579639862,3.81510238425626) -- (6.709570445322652,3.733369905727234) -- (6.666561830262094,3.649977719571516) -- (6.6238388206253305,3.565062505499671) -- (6.5815523367740845,3.4787697264744217) -- (6.539849897237695,3.3912527919403788) -- (6.49887539334614,3.302672247734341) -- (6.458768872508436,3.2131949911759827) -- (6.419666328736827,3.1229935097422397) -- (6.381699499517891,3.0322451417433602) -- (6.344995668533308,2.941131357509474) -- (6.309677474049568,2.849837059736113) -- (6.275862723041691,2.758549901805713) -- (6.243664211302189,2.667459623084528) -- (6.213189549924617,2.5767574003802753) -- (6.184540998649144,2.486635214927429) -- (6.1578153066242045,2.3972852344399254) -- (6.1331035611789115,2.3088992099315417) -- (6.110491045221575,2.22166788715088) -- (6.090057103883916,2.1357804326096175) -- (6.071875021022457,2.05142387429963) -- (6.056011906170477,1.9687825572964477) -- (6.042528592508313,1.8880376145346274) -- (6.031479546388489,1.8093664531147677) -- (6.022912788916364,1.7329422565640518) -- (6.016869830048146,1.6589335035220056) -- (6.013385615626858,1.587503503362726) -- (6.012488487734183,1.5188099492939822) -- (6.014200158692174,1.4530044894939307) -- (6.01853569900471,1.3902323168580621) -- (6.02550353948388,1.3306317779331862) -- (6.035105487762275,1.2743340016128273) -- (6.04733675934814,1.2214625481592098) -- (6.062186023336821,1.1721330791026654) -- (6.079635462849456,1.1264530485492994) -- (6.099660850227972,1.0845214164033763) -- (6.122231636974805,1.0464283839821649) -- (6.147311058386247,1.01225515246857) -- (6.174856252790058,0.9820737046109693) -- (6.204818395261264,0.9559466100408445) -- (6.237142845654739,0.9339268545371757) -- (6.24558612501107,0.9290689720323888) -- (6.246651603701635,0.9284800093293155) -- (6.246918322040526,0.928333403653351) -- (6.2469850234084685,0.9282967919264937) -- (6.246987107966604,0.9282956480658653) -- (6.24698736853697,0.9282955050843764) -- (6.246987433679581,0.9282954693390435)(6.064422129766742,9.326300402701737) -- (6.064422129766742,9.326300402701737) -- (6.064422129766742,9.326300402701737) -- (6.064422095940794,9.326300382179394) -- (6.064422041659169,9.326300349246486) -- (6.064421933095936,9.326300283380638) -- (6.06442171596955,9.326300151648816) -- (6.0644212817170935,9.326299888184653) -- (6.064420413213432,9.32629936125426) -- (6.064418676211134,9.326298307385194) -- (6.064415202226632,9.326296199613939) -- (6.064408254338001,9.326291983938962) -- (6.064394358882243,9.326283552059092) -- (6.064366569256741,9.326266686179753) -- (6.064310995149919,9.326232945942753) -- (6.064199867514053,9.326165431556069) -- (6.06397769456162,9.326030267136954) -- (6.063533677999525,9.325759395755696) -- (6.062646962770455,9.325215483141736) -- (6.060878808075225,9.324118981089569) -- (6.057363635039348,9.32189129059735) -- (6.050418098298507,9.317297335443854) -- (6.0368683330669555,9.307556565137808) -- (6.0111499507245565,9.285876123335392) -- (5.9834280609157275,9.256815832264952) -- (5.958317039357972,9.22383593416065) -- (5.935860301754833,9.187004905285079) -- (5.916094842960585,9.146400286096746) -- (5.899051118307939,9.102108471301525) -- (5.884752940477095,9.054224477090118) -- (5.873217392000189,9.002851685953097) -- (5.864454753456068,8.948101569501153) -- (5.858468447370219,8.890093389750916) -- (5.8552549977932316,8.828953879365857) -- (5.854804005488908,8.764816901367036) -- (5.857098138620152,8.697823088848999) -- (5.8621131387768415,8.628119465252182) -- (5.8698178421459195,8.555859045753323) -- (5.880174215579444,8.481200420340032) -- (5.893137407271874,8.404307319133494) -- (5.908655811713933,8.32534816051386) -- (5.926671148546813,8.244495582585921) -- (5.947118554898244,8.161925958496656) -- (5.969926690741199,8.077818896081173) -- (5.995017856777663,7.992356722268033) -- (6.022308124314504,7.905723952618626) -- (6.05170747656762,7.8181067463065546) -- (6.083119960804531,7.729692346762246) -- (6.116443850717383,7.640668508112993) -- (6.1515718184085,7.551222907440268) -- (6.188391115372828,7.461542542752799) -- (6.226783761878207,7.37181311643669) -- (6.266626744179364,7.282218403792427) -- (6.307792219059639,7.192939606105153) -- (6.350147725280786,7.104154687521239) -- (6.3935564016431226,7.016037694825069) -- (6.437877211523016,6.928758059031555) -- (6.482965173972103,6.842479877541015) -- (6.528671601742916,6.757361175456527) -- (6.5748443469611075,6.6735531445571326) -- (6.621328055607774,6.591199358376828) -- (6.667964432520544,6.5104349618898905) -- (6.714592519281702,6.431385834487703) -- (6.761048988147115,6.3541677253012985) -- (6.8071684560879815,6.278885360539511) -- (6.852783824067867,6.205631523450061) -- (6.897726647847806,6.134486108857466) -- (6.941827547872526,6.065515156084904) -- (6.984916667086203,5.998769866530234) -- (7.0268241867693915,5.934285615337895) -- (7.0673809115512825,5.872080970569091) -- (7.1064189354561265,5.812156738062796) -- (7.143772400960938,5.754495055771278) -- (7.179278362295858,5.699058567612293) -- (7.21277776229677,5.645789713527324) -- (7.2441165287068285,5.594610179007929) -- (7.273146790649276,5.545420553176567) -- (7.299728208905055,5.498100248697367) -- (7.32372940467399,5.452507738288942) -- (7.345029461017338,5.408481160287581) -- (7.363519459872313,5.365839338533686) -- (7.3791040064780615,5.324383249118147) -- (7.391702683660287,5.283897948096768) -- (7.401251372256526,5.244154950829484) -- (7.407703372498075,5.204915026722051) -- (7.411030265462337,5.165931345308236) -- (7.411372148988362,5.156196087763185) -- (7.411401103351324,5.154979007420425) -- (7.411407863488906,5.154674727613312) -- (7.41140952362066,5.154598657021051) -- (7.411409575307046,5.154596279810864) -- (7.4114095817670265,5.154595982659573) -- (7.41140958338199,5.154595908371749) -- (7.411409584189465,5.154595871227837) -- (7.411409584391334,5.154595861941859)(6.419144847644928,6.9653337793163494);
\draw [domain=8.58:14.454000000000013] plot(\x,{(--5.2084949756711225--0.9786885661798106*\x)/2.6265719832999803});
\draw [shift={(8.58,5.18)},color=qqwuqq] (1.2453642667683522:1.32) arc (1.2453642667683522:20.435926962753854:1.32);
\draw [shift={(8.58,5.18)},color=qqwuqq] (1.2453642667683522:1.21) arc (1.2453642667683522:20.435926962753854:1.21);
\draw[line width=1.6pt,color=qqzzqq] (8.114283169055097,2.4159776545038385)(9.186295844715714,4.1806730873415985) -- (9.186295851500914,4.180673091458217) -- (9.186295865071324,4.180673099691434) -- (9.186295892212142,4.180673116157883) -- (9.18629594649378,4.180673149090769) -- (9.186296055057076,4.180673214956511) -- (9.186296272183712,4.180673346687918) -- (9.186296706437195,4.180673610150393) -- (9.186297574944987,4.180674137073978) -- (9.186299311963888,4.180675190915679) -- (9.186302786014966,4.180677298577195) -- (9.186309734170218,4.180681513812726) -- (9.186323630693119,4.1806899439337295) -- (9.186351424588544,4.180706802775599) -- (9.186407015778316,4.180740514859037) -- (9.186518211757093,4.180807916626811) -- (9.186740658139627,4.180942630583024) -- (9.187185768829089,4.181211700314593) -- (9.188076863700395,4.1817484081478336) -- (9.189862561754035,4.182816106070335) -- (9.193448105566457,4.184928701575508) -- (9.200676695253106,4.189063263152065) -- (9.215371098216771,4.196974551140591) -- (9.245765220403058,4.2114048878600965) -- (9.283178757074419,4.22604281200321) -- (9.32275599124405,4.238407888427189) -- (9.364666168780797,4.248672038177299) -- (9.409059326390793,4.2570150789818015) -- (9.456064726703433,4.263622291339096) -- (9.505789751752827,4.268682072634346) -- (9.558319240665103,4.272383747577188) -- (9.613715237612839,4.274915586418617) -- (9.672017102107946,4.276463064361411) -- (9.733241925657662,4.277207378276425) -- (9.797385196148698,4.277324221731111) -- (9.864421653022507,4.276982807291532) -- (9.934306281126858,4.276345116385256) -- (10.006975397858646,4.275565351579186) -- (10.082347795797988,4.2747895635102715) -- (10.160325910660635,4.2741554243345545) -- (10.240796991503395,4.273792120822273) -- (10.323634256372223,4.273820342560989) -- (10.408698021834242,4.274352343659954) -- (10.495836799064687,4.275492059510396) -- (10.584888352434461,4.2773352632839545) -- (10.67568071897896,4.279969749773448) -- (10.768033188857967,4.283475536796583) -- (10.861757248076218,4.2879250766504144) -- (10.956657485448613,4.2933834720147726) -- (11.052532466173258,4.299908692275498) -- (11.149175574509274,4.307551787504222) -- (11.24637582801853,4.316357098329688) -- (11.343918665677858,4.326362460706005) -- (11.441586711944273,4.337599405164071) -- (11.539160518592752,4.350093350558767) -- (11.636419285866522,4.363863792626852) -- (11.733141564200784,4.378924487874811) -- (11.82910593751173,4.395283633444547) -- (11.924091688791833,4.412944043674678) -- (12.017879448522216,4.4319033241021) -- (12.110251826206689,4.4521540436423415) -- (12.200994025148981,4.473683905658778) -- (12.2898944404354,4.49647591858549) -- (12.376745239947844,4.520508566713287) -- (12.461342928115787,4.5457559816860655) -- (12.54348889201879,4.572188115189323) -- (12.622989929371737,4.599770913245949) -- (12.699658757861677,4.6284664924682275) -- (12.773314505256412,4.658233318550808) -- (12.843783179669211,4.689026387227249) -- (12.91089811934014,4.720797407854362) -- (12.974500421281046,4.753494989732938) -- (13.034439348127156,4.787064831221806) -- (13.090572712542722,4.821449911654376) -- (13.142767238539857,4.856590686022095) -- (13.19089889908846,4.892425282349011) -- (13.234853229419265,4.928889701644104) -- (13.274525615452173,4.965918020284868) -- (13.309821556815997,5.003442594654831) -- (13.340656903964543,5.041394267831256) -- (13.366958068935801,5.079702578094635) -- (13.388662209346338,5.118295969011408) -- (13.405717385260797,5.157102000822727) -- (13.41808268862657,5.196047562857404) -- (13.425728345015772,5.235059086674344) -- (13.428635787470334,5.274062759630296) -- (13.428621197449914,5.283803795296517) -- (13.428598514767376,5.285021008261279) -- (13.428592119837653,5.285325295956396) -- (13.428590475839215,5.285401366898931) -- (13.428590424172512,5.285403744109546) -- (13.42859041771293,5.285404041260845) -- (13.428590416097991,5.285404115548669)(6.246987454655274,0.9282954578291758) -- (6.246987454655274,0.9282954578291758) -- (6.246987454655274,0.9282954578291758) -- (6.24698748934112,0.9282954387962183) -- (6.2469875450026695,0.9282954082534047) -- (6.246987656325779,0.9282953471678121) -- (6.246987878972078,0.9282952249967567) -- (6.246988324264965,0.9282949806551786) -- (6.246989214851902,0.9282944919741398) -- (6.246990996030437,0.9282935146205569) -- (6.246994558406137,0.9282915599473549) -- (6.247001683232082,0.9282876507367837) -- (6.2470159331821264,0.9282798328590376) -- (6.247044434274842,0.9282641992770602) -- (6.247101441230624,0.9282329408072592) -- (6.247215474222548,0.9281704586448791) -- (6.247443616519405,0.9280456334335954) -- (6.24790020629778,0.9277965395017498) -- (6.24881460605344,0.9273005778944334) -- (6.250648282033538,0.9263175620366253) -- (6.254335105109506,0.9243871781349684) -- (6.2617863553467,0.9206691444512298) -- (6.27699699249994,0.9138050886984121) -- (6.308631997037302,0.9023725371468627) -- (6.347659892250089,0.892894821866725) -- (6.388776832601513,0.8876379883348804) -- (6.431901808056846,0.8866053975222243) -- (6.47694916918206,0.8897903176831194) -- (6.523828868300759,0.8971759265564314) -- (6.572446712637927,0.9087353384327956) -- (6.622704629064352,0.92443165597372) -- (6.674500940043952,0.9442180466163013) -- (6.727730650377875,0.9680378433462469) -- (6.782285744334773,0.9958246695713235) -- (6.838055492755879,1.0275025877782777) -- (6.894926769727248,1.062986271608617) -- (6.952784378419575,1.1021812009427032) -- (7.011511385709169,1.144983879538377) -- (7.070989465211942,1.191282074729533) -- (7.131099248386359,1.2409550786525743) -- (7.1917206833913765,1.293873990435415) -- (7.252733401421991,1.349902018754392) -- (7.314017090288509,1.4088948041408682) -- (7.375451875056526,1.4707007604015754) -- (7.436918705623114,1.5351614345062945) -- (7.498299751171285,1.6021118842939766) -- (7.559478801519605,1.6713810733560184) -- (7.620341675466867,1.742792282473316) -- (7.6807766363231,1.8161635370153877) -- (7.740674814916882,1.8913080497555765) -- (7.799930640474718,1.9680346786199023) -- (7.858442279878784,2.046148398970131) -- (7.916112085922903,2.125450790127598) -- (7.972847055299278,2.205740535976403) -- (8.028559297155306,2.286813939646024) -- (8.083166513154108,2.368465452468549) -- (8.136592490044398,2.4504882176375955) -- (8.188767605782989,2.532674629268652) -- (8.239629350239907,2.614816907876659) -- (8.289122861430839,2.696707693647778) -- (8.33720147803748,2.7781406592880558) -- (8.3838273086601,2.8589111446784505) -- (8.428971817756809,2.9388168160445716) -- (8.47261642751173,3.0176583528453427) -- (8.514753133881971,3.095240166072048) -- (8.555385133736177,3.171371152090329) -- (8.594527458246171,3.2458654864978618) -- (8.632207605458067,3.318543462635308) -- (8.668466162188523,3.3892323792783836) -- (8.703357402023508,3.45776748152979) -- (8.736949842235735,3.523992957869604) -- (8.76932673793605,3.587762994537891) -- (8.800586486873046,3.648942885730202) -- (8.830842913247862,3.7074101943115236) -- (8.860225394115476,3.763055952766334) -- (8.888878787958106,3.8157858878604083) -- (8.916963122559492,3.865521645096766) -- (8.944652999225404,3.9122019808144897) -- (8.97213667357694,3.9557838812758037) -- (8.999614780396142,3.9962435601718633) -- (9.027298681871175,4.033577279773164) -- (9.055408435143717,4.067801937747975) -- (9.08417039571698,4.098955362752551) -- (9.113814496674863,4.127096268283363) -- (9.1445712676737,4.152303826451484) -- (9.176668679628971,4.174676840981114) -- (9.184928718212356,4.1798405495723125) -- (9.185968263526153,4.180474164957568) -- (9.18622839750018,4.180632159312004) -- (9.18629344649968,4.180671632324406) -- (9.1862954793809,4.180672865691224) -- (9.186295733491477,4.180673019861375) -- (9.186295797019138,4.180673058403887) -- (9.186295828782972,4.180673077675138) -- (9.18629583672393,4.18067308249295)(8.114283169055097,2.4159776545038385);
\begin{scriptsize}
\draw [fill=black] (-0.8185517241379318,9.476) circle (2.5pt);
\draw[color=black] (-0.726,9.993) node {$q = 3$};
\draw [fill=black] (-1.188,10.422) circle (2.5pt);
\draw[color=black] (-1.1,10.939) node {$p = 1$};
\draw [fill=qqqqff] (12.26,5.26) circle (2.5pt);
\draw [fill=qqqqff] (8.58,5.18) circle (2.5pt);
\draw [fill=xdxdff] (10.031307086719229,7.578003217901507) circle (2.5pt);
\draw[color=xdxdff] (10.736,8.057) node {$r$};
\draw [fill=uuuuuu] (11.382320546472164,5.24092001187983) circle (1.5pt);
\draw[color=qqwuqq] (8.048,5.923) node {$\alpha$};
\draw [fill=uuuuuu] (11.20657198329998,6.15868856617981) circle (1.5pt);
\draw[color=qqwuqq] (11.02,5.617) node {$k\alpha$};
\end{scriptsize}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(0.5371952078928851,0.5344508204973402) rectangle (16.285589449310446,10.572103090707767);
\draw(7.397922077922091,5.374112554112555) circle (4.554244232948909cm);
\draw [domain=0.5371952078928851:16.285589449310446] plot(\x,{(-10.200846852910338--3.4976926064143576*\x)/2.9167253837793385});
\draw (8.990995670995687,5.270216450216451)-- (10.31464746170143,8.871805160526913);
\draw [dash pattern=on 4pt off 4pt,color=qqzzqq] (8.60476414365954,4.219300251419068) circle (2.3558021180607818cm);
\draw[line width=1.6pt,color=qqttcc] (8.391349637773637,6.5654157362443835)(7.012435278854425,5.374112550257687) -- (7.012435278717274,5.374112546402818) -- (7.012435278442968,5.374112538693083) -- (7.012435277894372,5.37411252327361) -- (7.012435276797174,5.374112492434667) -- (7.012435274602785,5.374112430756779) -- (7.012435270214018,5.374112307400998) -- (7.012435261436539,5.3741120606894315) -- (7.012435243881795,5.374111567266261) -- (7.01243520877316,5.374110580419785) -- (7.012435138559319,5.3741086067262955) -- (7.012434998145335,5.374104659337159) -- (7.012434717372202,5.3740967645502575) -- (7.012434156045195,5.374080974941924) -- (7.012433034268301,5.374049395587077) -- (7.012430794222958,5.373986236324192) -- (7.012426328166269,5.373859915581827) -- (7.012417452190433,5.373607265200156) -- (7.012399924801407,5.3731019286044885) -- (7.012365768378341,5.372091110126664) -- (7.012301049854399,5.370068876357841) -- (7.012185998392836,5.366021896068195) -- (7.0120135215133965,5.357916877735662) -- (7.011900020311584,5.341654506764564) -- (7.012162701446991,5.322512303081666) -- (7.012858837851539,5.303222634194001) -- (7.013998308528499,5.2837542237062465) -- (7.015593851546938,5.264074878791846) -- (7.017661234730849,5.244151329853435) -- (7.02021946598765,5.2239490662257655) -- (7.023291047044963,5.203432168326219) -- (7.0269022750917856,5.182563137139133) -- (7.031083597596065,5.161302722575105) -- (7.035870026388259,5.139609753127469) -- (7.041301617946106,5.117440970424566) -- (7.047424027659415,5.094750873835029) -- (7.054289146648564,5.071491582334964) -- (7.06195583038069,5.047612723529387) -- (7.070490728757262,5.023061363204706) -- (7.079969227367002,4.997781993280432) -- (7.090476508962661,4.971716601765859) -- (7.102108742583428,4.944804855580655) -- (7.114974404629592,4.91698443615152) -- (7.1291957309573295,4.888191578814797) -- (7.144910290853559,4.8583618804272515) -- (7.162272661497572,4.827431455229935) -- (7.181456163906262,4.795338536610554) -- (7.202654596894205,4.762025641107884) -- (7.226083872696927,4.727442429068891) -- (7.2519834152650375,4.691549410827648) -- (7.28061712919705,4.654322653441921) -- (7.312273684670677,4.615759634139289) -- (7.347265794926895,4.575886353705056) -- (7.385928095087134,4.534765755337217) -- (7.428613176720041,4.492507380944622) -- (7.47568530986852,4.449278029084922) -- (7.527511416577641,4.40531295568304) -- (7.58444897255463,4.360926892596432) -- (7.646830726877293,4.316523881193953) -- (7.714946449547192,4.272604680851334) -- (7.789022323933815,4.229770384603611) -- (7.869199044547638,4.188720927000051) -- (7.955510079429779,4.150247451821077) -- (8.047861816413835,4.115218022158716) -- (8.096234855871185,4.099282133868872) -- (8.146017352847005,4.0845568422833125) -- (8.197155494107013,4.071162115814366) -- (8.249585471479008,4.059217902286381) -- (8.303233491916517,4.048843115567826) -- (8.358015895299934,4.040154607331831) -- (8.413839377514426,4.033266140987806) -- (8.470601314106027,4.028287384152865) -- (8.528190177893272,4.025322934852541) -- (8.58648604235832,4.0244713950540945) -- (8.645361161486182,4.025824503257388) -- (8.70468061596643,4.029466335811952) -- (8.76430301529746,4.035472584506339) -- (8.824081245299901,4.043909915885683) -- (8.883863250803927,4.054835415775506) -- (8.943492843766217,4.068296120687241) -- (9.002810527738593,4.084328636194651) -- (9.061654330394619,4.102958841023346) -- (9.119860636671454,4.124201674495679) -- (9.177265015959993,4.148061004111812) -- (9.233703037638323,4.17452956941117) -- (9.289011070067122,4.20358899782127) -- (9.343027058930772,4.235209887936958) -- (9.395591281501133,4.269351955554633) -- (9.446547074017525,4.3059642377837655) -- (9.49574152991385,4.3449853506463665) -- (9.588257562759907,4.429958311664947) -- (9.672015809318774,4.523584086630433) -- (9.710286351676862,4.57338772056896) -- (9.745992064303376,4.625033131278439) -- (9.779023147066166,4.678396817056381) -- (9.809277942315818,4.733348356340759) -- (9.836663323639963,4.789750974425773) -- (9.8610950483172,4.847462129563607) -- (9.882498073379656,4.906334116173533) -- (9.90080683521386,4.966214683018159) -- (9.915965492640103,5.02694766432512) -- (9.927928133413236,5.088373621932005) -- (9.936658944085188,5.150330496613478) -- (9.942132343163037,5.212654266813125) -- (9.94433307748543,5.275179613049759) -- (9.943256281728596,5.3377405862987475) -- (9.938907500938688,5.400171278664317) -- (9.93130267597163,5.462306494658703) -- (9.9204680917061,5.523982421388388) -- (9.906440287878327,5.585037295916329) -- (9.889265932371671,5.6453120680213456) -- (9.869001656779169,5.70465105651123) -- (9.845713854043776,5.762902597163153) -- (9.819478437972608,5.8199196802635536) -- (9.790380564416246,5.875560575597406) -- (9.758514313908634,5.929689442594203) -- (9.723982335576293,5.982176923172794) -- (9.686895452153871,6.032900714640144) -- (9.605538485995185,6.128606571113959) -- (9.51547600184947,6.21598992789276) -- (9.46753044618409,6.256344633795376) -- (9.417839537232389,6.294378796886) -- (9.366556986801841,6.330033206901617) -- (9.313840130176091,6.363259179383016) -- (9.25984919249699,6.394018790323179) -- (9.204746523480289,6.4222850509979805) -- (9.148695803345998,6.448042017895523) -- (9.091861223560958,6.471284832705427) -- (9.034406646795889,6.492019687513334) -- (8.976494751382441,6.510263710697726) -- (8.918286166501922,6.526044769576134) -- (8.859938605319755,6.539401186620589) -- (8.801606004264842,6.55038136707831) -- (8.743437677596699,6.559043337103573) -- (8.68557749725267,6.565454193028128) -- (8.628163108662887,6.569689464152704) -- (8.571325193698359,6.571832393394807) -- (8.515186792111484,6.571973142220333) -- (8.459862692681604,6.5702079284443355) -- (8.405458904737838,6.566638107610916) -- (8.352072219769672,6.5613692106492145) -- (8.299789871439303,6.554509952232355) -- (8.248689300498494,6.546171225626362) -- (8.198838028932828,6.536465100701648) -- (8.103103899649096,6.513398964335694) -- (8.01293144848449,6.486195371954486) -- (7.9285160448989025,6.455699301877506) -- (7.84991820648472,6.4226945705779235) -- (7.777081682366406,6.387887533588818) -- (7.709854141471076,6.351897143947105) -- (7.648008700047047,6.315251033703772) -- (7.591264728493684,6.278386753303345) -- (7.539306744773601,6.241656987791459) -- (7.4918006361960545,6.2053374736619356) -- (7.448406868191501,6.169636424644916) -- (7.408790680089355,6.1347044743935735) -- (7.372629508026671,6.100644393500571) -- (7.33961801456744,6.0675200860542065) -- (7.309471160431077,6.035364584835432) -- (7.281925749529707,6.0041869299670685) -- (7.256740837413933,5.973977932100678) -- (7.233697334037662,5.944714894386021) -- (7.212597067792741,5.9163654069766) -- (7.1932615172678105,5.888890343353621) -- (7.175530364422253,5.86224618764718) -- (7.159259979380225,5.836386812855694) -- (7.144321912726211,5.811264816011294) -- (7.130601445036709,5.786832500940094) -- (7.117996224077724,5.763042584164103) -- (7.106415006262919,5.739848685685146) -- (7.095776509355649,5.717205654329351) -- (7.086008376955246,5.695069767117564) -- (7.077046251184426,5.673398833675904) -- (7.06883294752982,5.652152229826252) -- (7.061317724481413,5.631290878979571) -- (7.0544556400992855,5.610777195572985) -- (7.0482069876403415,5.590575001340383) -- (7.042536802711637,5.570649422507362) -- (7.037414434949606,5.550966773901687) -- (7.032813177864023,5.531494434345723) -- (7.0287099511726785,5.512200716444865) -- (7.025085030649156,5.493054732924186) -- (7.021921821188554,5.474026260930121) -- (7.0192066694525215,5.455085605153196) -- (7.016928713080128,5.436203460202968) -- (7.015079764044571,5.417350772346645) -- (7.013654224301053,5.398498600485184) -- (7.012649032412787,5.3796179760684755) -- (7.012463294374902,5.374889965448353) -- (7.012441921767474,5.3742986883603034) -- (7.0124366426838565,5.374150859082123) -- (7.012435326917402,5.374113901133365) -- (7.012435285825507,5.374112746193405) -- (7.012435280689134,5.3741126018258925) -- (7.012435279405038,5.374112565734014) -- (7.012435279084023,5.3741125567110455)(8.391349637773637,6.5654157362443835);
\draw[line width=1.6pt,color=qqttcc] (6.258483015287831,4.007714604206321)(14.557037253976302,5.374112625703707) -- (14.557037251429206,5.374112697294858) -- (14.557037246335007,5.374112840477161) -- (14.5570372361466,5.374113126841768) -- (14.55703721576973,5.374113699570977) -- (14.557037175015783,5.374114845029386) -- (14.5570370935071,5.374117135946164) -- (14.557036930486252,5.374121717779566) -- (14.557036604431033,5.374130881445744) -- (14.55703595226619,5.374149208775592) -- (14.55703464771893,5.3741858634252715) -- (14.557032037754375,5.374259172684552) -- (14.557026814344843,5.374405791042722) -- (14.557016353604505,5.374699027116931) -- (14.55699537643877,5.375285496692278) -- (14.556953199369017,5.376458425514393) -- (14.556867954292855,5.37880424155378) -- (14.556693900527515,5.383495704889257) -- (14.556331539633074,5.392877937996794) -- (14.555549813436025,5.411639481259264) -- (14.553758421228007,5.449149686767894) -- (14.549264587150871,5.524109066937799) -- (14.54355761471931,5.598968986543634) -- (14.53663978778991,5.673707781673571) -- (14.52851381263736,5.748303841291865) -- (14.519182816763568,5.822735615925862) -- (14.508650347526721,5.896981626327167) -- (14.496920370590631,5.97102047210319) -- (14.483997268195925,6.044830840315559) -- (14.46988583725241,6.118391514041617) -- (14.454591287255056,6.191681380895574) -- (14.43811923802277,6.264679441505479) -- (14.42047571726229,6.337364817942683) -- (14.401667157957416,6.409716762100047) -- (14.381700395584662,6.481714664015428) -- (14.360582665156937,6.553338060136944) -- (14.338321598096147,6.624566641526522) -- (14.314925218935791,6.695380261998183) -- (14.290401941855446,6.765758946187793) -- (14.264760567048262,6.835682897550726) -- (14.238010276922779,6.905132506284126) -- (14.210160632140935,6.974088357170414) -- (14.181221567493916,7.042531237338772) -- (14.151203387617162,7.110442143941247) -- (14.120116762546468,7.177802291740255) -- (14.087972723117556,7.244593120604419) -- (14.054782656209937,7.310796302909379) -- (14.020558299837795,7.376393750840528) -- (13.98531173808957,7.441367623594634) -- (13.949055395918878,7.505700334477374) -- (13.911802033787508,7.569374557893438) -- (13.873564742164755,7.632373236226854) -- (13.834356935883068,7.6946795866079185) -- (13.79419234835423,7.7562771075644985) -- (13.753085025647291,7.817149585554532) -- (13.711049320430956,7.8772811013770365) -- (13.66809988578304,7.936656036459002) -- (13.624251668869375,7.995259079015424) -- (13.579519904494642,8.053075230079873) -- (13.53392010852792,8.110089809403082) -- (13.487468071205702,8.166288461217114) -- (13.440179850314557,8.221657159862412) -- (13.392071764256835,8.276182215275647) -- (13.343160385001966,8.329850278335904) -- (13.29346253092589,8.382648346066766) -- (13.242995259542052,8.434563766692381) -- (13.19177586012661,8.485584244545187) -- (13.139821846240492,8.535697844823005) -- (13.087150948152154,8.584892998193936) -- (13.033781105162952,8.633158505246472) -- (12.97973045783946,8.68048354078352) -- (12.925017340154549,8.72685765795786) -- (12.869660271541429,8.772270792247728) -- (12.813677948863294,8.816713265270554) -- (12.75708923830173,8.860175788433105) -- (12.6999131671673,8.902649466416522) -- (12.642168915635786,8.944125800494863) -- (12.583875808412555,8.984596691685104) -- (12.525053306329463,9.024054443727893) -- (12.465720997876486,9.062491765896931) -- (12.405898590672425,9.099901775636319) -- (12.34560590287753,9.136278001024285) -- (12.284862854551074,9.171614383061815) -- (12.223689458958452,9.20590527778591) -- (12.162105813829744,9.239145458205314) -- (12.100132092574423,9.271330116058603) -- (12.037788535454881,9.302454863393109) -- (11.97509544072251,9.33251573396397) -- (11.912073155720028,9.36150918445266) -- (11.848742067952863,9.389432095503656) -- (11.785122596133903,9.416281772579165) -- (11.721235181204442,9.442055946630687) -- (11.657100277335408,9.466752774587276) -- (11.592738342911609,9.490370839659258) -- (11.528169831503478,9.51290915145771) -- (11.463415182828998,9.53436714592847) -- (11.39849481370982,9.554744685100692) -- (11.333429109024937,9.574042056649441) -- (11.268238412665362,9.592259973271828) -- (11.202943018493654,9.609399571876745) -- (11.137563161311432,9.625462412587542) -- (11.072119007838605,9.640450477557566) -- (11.00663064770809,9.654366169598672) -- (10.94111808447906,9.667212310621993) -- (10.875601226672728,9.67899213989133) -- (10.81009987883386,9.689709312088693) -- (10.744633732622027,9.699367895192456) -- (10.67922235793555,9.707972368167349) -- (10.613885194072338,9.715527618467052) -- (10.548641540930596,9.722038939348645) -- (10.483510550253506,9.727512026999609) -- (10.418511216921273,9.73195297747715) -- (10.353662370293762,9.735368283459367) -- (10.288982665608023,9.737764830809265) -- (10.224490575434057,9.739149894951279) -- (10.160204381192111,9.739531137059881) -- (10.096142164735571,9.738916600060811) -- (10.032321800003444,9.737314704445565) -- (9.968760944745261,9.73473424389774) -- (9.90547703232288,9.731184380732428) -- (9.842487263592947,9.726674641148621) -- (9.779808598873608,9.721214910294368) -- (9.717457749998877,9.714815427143668) -- (9.65545117246632,9.707486779188324) -- (9.5938050576796,9.699239896940247) -- (9.532535325291988,9.69008604824799) -- (9.47165761565397,9.680036832425522) -- (9.41118728236914,9.669104174193308) -- (9.351139384962767,9.657300317431577) -- (9.291528681668087,9.644637818747286) -- (9.232369622333149,9.631129540851129) -- (9.173676341454502,9.616788645748063) -- (9.115462651341392,9.601628587739086) -- (9.057742035415442,9.585663106234417) -- (9.000527641650677,9.568906218377652) -- (8.943832276159215,9.551372211481434) -- (8.887668396927427,9.533075635273212) -- (8.832048107708598,9.51403129395291) -- (8.77698315207622,9.494254238058302) -- (8.72248490764533,9.473759756142673) -- (8.668564380466336,9.452563366260591) -- (8.615232199598484,9.430680807264759) -- (8.562498611868019,9.4081280299103) -- (8.510373476818751,9.384921187770072) -- (8.45886626186089,9.36107662795871) -- (8.407986037625033,9.336610881665155) -- (8.357741473529156,9.311540654496609) -- (8.308140833564954,9.285882816630506) -- (8.21090233118716,9.232872551960217) -- (8.116328388382744,9.177717954379858) -- (8.024470146314107,9.120558861845252) -- (7.935371938012676,9.061536735495073) -- (7.849071214785221,9.000794300002923) -- (7.76559849162591,8.938475172684049) -- (7.684977312878761,8.874723481829044) -- (7.6072242394336245,8.809683474888402) -- (7.5323488587616305,8.743499117305003) -- (7.460353819099388,8.676313682993786) -- (7.3912348890697634,8.608269337693205) -- (7.324981043975998,8.53950671667512) -- (7.261574579918471,8.47016449857026) -- (7.200991256755664,8.400378977375253) -- (7.143200470756595,8.330283635016785) -- (7.088165457567891,8.260008717170939) -- (7.035843525841369,8.18968081535848) -- (6.986186321536472,8.119422458639246) -- (6.939140122527631,8.049351718505616) -- (6.894646162711846,7.979581830813803) -- (6.852640984335317,7.910220838760376) -- (6.81305681674662,7.841371261018352) -- (6.775821979253956,7.7731297891501985) -- (6.74086130522771,7.7055870183258826) -- (6.708096584068873,7.638827215160841) -- (6.677447017176895,7.572928126158352) -- (6.648829683618805,7.507960829788957) -- (6.622160010846921,7.443989634666225) -- (6.597352245553166,7.381072025600389) -- (6.5743199196027655,7.319258658538648) -- (6.552976305965316,7.258593404571234) -- (6.533234859673866,7.1991134422980645) -- (6.515009639081933,7.140849396972808) -- (6.498215703059327,7.083825523976823) -- (6.4827694802499245,7.028059933377723) -- (6.46858910709846,6.973564851609111) -- (6.45559473201259,6.920346915706925) -- (6.443708783733225,6.8684074950767355) -- (6.432856202723211,6.8177430354415005) -- (6.422964635112795,6.7683454194597585) -- (6.413964589443339,6.720202338490842) -- (6.398376097911457,6.627611856306156) -- (6.390586300039552,6.575661614035543) -- (6.383665907616533,6.525308824417128) -- (6.372097753850706,6.42921132027906) -- (6.363057601549593,6.338919291341213) -- (6.356018923653124,6.253996413349173) -- (6.350535562441563,6.173987508883124) -- (6.346233291271562,6.098432264497516) -- (6.342800901849147,6.026875424333429) -- (6.33998143129692,5.958873844583149) -- (6.337563943309664,5.894000894591616) -- (6.33537610932811,5.831848711476761) -- (6.33327770676967,5.772028783068356) -- (6.331155061167902,5.714171272416962) -- (6.3289164021125845,5.657923424012166) -- (6.3264880719892185,5.602947319076556) -- (6.32381151468443,5.548917181796693) -- (6.320840972737627,5.495516383446378) -- (6.317541831340493,5.442434248105593) -- (6.313889562907265,5.389362731900914) -- (6.309869244500771,5.335993026732214) -- (6.305475640849958,5.282012128648568) -- (6.300713867118864,5.227099410032432) -- (6.2956006672529865,5.170923243610462) -- (6.290166364773562,5.113137745543078) -- (6.284457561979294,5.053379735299262) -- (6.278540678547804,4.991266052625175) -- (6.272506428212602,4.926391427202093) -- (6.266475327786999,4.858327163985023) -- (6.260604309856899,4.786620983955193) -- (6.255094461043216,4.7107984398153295) -- (6.250199823169939,4.6303663976696825) -- (6.246237067412068,4.54481912140537) -- (6.243595678160725,4.453647492438815) -- (6.242748069101362,4.356351815613072) -- (6.243169544104742,4.305257900773919) -- (6.244258817353748,4.252458475434814) -- (6.246102065208168,4.197901771703287) -- (6.248791977904694,4.141540399139567) -- (6.252427798086062,4.083332154624335) -- (6.257115281744435,4.023240860227628) -- (6.262966573277541,3.9612372165331977) -- (6.270099987743958,3.897299657211105) -- (6.278639695205972,3.8314151893432) -- (6.288715304217416,3.763580203195268) -- (6.300461343964425,3.693801234868878) -- (6.314016647207691,3.6220956656209444) -- (6.3295236388728,3.5484923426139083) -- (6.347127537760711,3.4730321074333723) -- (6.3669754812669215,3.3957682208138755) -- (6.389215585082898,3.316766674547691) -- (6.413995951501843,3.2361063843819244) -- (6.44146364108788,3.1538792606843704) -- (6.471763623061815,3.0701901566417895) -- (6.505037719791152,2.9851566965726417) -- (6.541423560296024,2.8989089894993225) -- (6.581053556741327,2.8115892353004264) -- (6.624053916574428,2.7233512325120697) -- (6.670543701375963,2.634359798117152) -- (6.720633941726183,2.5447901104677184) -- (6.774426815544474,2.45482698684086) -- (6.8320148955274895,2.3646641070920236) -- (6.893480469564454,2.274503194498925) -- (6.958894936404632,2.1845531642569767) -- (7.028318277430615,2.0950292492597535) -- (7.10179860417722,2.006152111854458) -- (7.179371780234786,1.9181469492499486) -- (7.261061115386482,1.831242599240209) -- (7.346877129235739,1.7456706519134977) -- (7.436817381165063,1.6616645720964305) -- (7.530866363205626,1.579458836434914) -- (7.579423195757386,1.539104439896289) -- (7.628995452264351,1.4992880882670157) -- (7.679577506924906,1.4600390026811556) -- (7.731162918126561,1.42138631279181) -- (7.783744431498968,1.3833590322376865) -- (7.837313983703525,1.3459860344909904) -- (7.891862706934198,1.309296029095459) -- (7.947380934105222,1.2733175383000892) -- (8.0038582047017,1.2380788740959248) -- (8.061283271270046,1.2036081156605851) -- (8.119644106526188,1.1699330872140774) -- (8.178927911059672,1.1370813362909309) -- (8.23912112161318,1.105080112430448) -- (8.300209419917095,1.0739563462892745) -- (8.362177742060133,1.0437366291766716) -- (8.425010288377074,1.0144471930165402) -- (8.4886905338358,0.9861138907362722) -- (8.55320123890619,0.9587621770854549) -- (8.618524460894424,0.9324170898838612) -- (8.684641565725993,0.9071032317027677) -- (8.75153324016246,0.8828447519781053) -- (8.819179504436415,0.859665329558435) -- (8.887559725290146,0.8375881556882652) -- (8.956652629403852,0.8166359174280928) -- (9.02643631719971,0.7968307815118798) -- (9.09688827700823,0.7781943786439703) -- (9.167985399583866,0.7607477882363387) -- (9.239703992957484,0.744511523586948) -- (9.31201979761239,0.7295055175023591) -- (9.384908001973173,0.7157491083628119) -- (9.458343258193622,0.7032610266352456) -- (9.532299698233508,0.6920593818322673) -- (9.60675095021177,0.6821616499206149) -- (9.681670155024891,0.6735846611802647) -- (9.757029983219573,0.6663445885149849) -- (9.83280265210788,0.660456936217397) -- (9.908959943114532,0.655936529188754) -- (9.985473219344794,0.6527975026161116) -- (10.062313443362829,0.651053292107403) -- (10.139451195168563,0.650716624287761) -- (10.216856690363754,0.6517995078564249) -- (10.294499798495295,0.654313225107623) -- (10.372350061565834,0.6582683239159125) -- (10.450376712700738,0.663674610187628) -- (10.528548694960838,0.6705411407799109) -- (10.606834680290207,0.6788762168885136) -- (10.685203088588741,0.6886873779051781) -- (10.7636221068982,0.6999813957465326) -- (10.842059708692057,0.7127642696541726) -- (10.920483673257314,0.7270412214683857) -- (10.99886160515894,0.7428166913745119) -- (11.077160953775156,0.7600943341239708) -- (11.155349032893602,0.7788770157294984) -- (11.2333930403576,0.7991668106350439) -- (11.311260077751514,0.8209649993608106) -- (11.388917170114784,0.844272066623102) -- (11.46633128567406,0.86908769992862) -- (11.543469355582493,0.8954107886430825) -- (11.620298293655537,0.9232394235335954) -- (11.696785016092642,0.9525708967838462) -- (11.772896461174271,0.9834017024811172) -- (11.84859960892316,1.01572753757433) -- (11.923861500719616,1.0495433033012969) -- (11.998649258859919,1.0848431070839126) -- (12.07293010604739,1.1216202648893496) -- (12.14667138480536,1.1598673040553784) -- (12.219840576801467,1.199575966577651) -- (12.292405322073032,1.240737212856235) -- (12.364333438142706,1.28334122589912) -- (12.435592939014109,1.3273774159795693) -- (12.50615205403688,1.3728344257444807) -- (12.575979246631363,1.4197001357699417) -- (12.645043232861788,1.4679616705612073) -- (12.71331299984856,1.5176054049925902) -- (12.780757824009124,1.5686169711836868) -- (12.847347289117335,1.6209812658076928) -- (12.913051304171685,1.6746824578271617) -- (12.977840121062176,1.7297039966527628) -- (13.041684352026348,1.7860286207199856) -- (13.104554986884517,1.8436383664788494) -- (13.166423410045136,1.902514577790983) -- (13.2272614172703,1.9626379157288545) -- (13.287041232192491,2.0239883687711373) -- (13.345735522573106,2.0865452633883637) -- (13.403317416294025,2.1502872750124906) -- (13.45976051707292,2.21519243938417) -- (13.515038919893998,2.281238164270845) -- (13.56912722614499,2.3484012415491247) -- (13.62200055845259,2.4166578596440864) -- (13.673634575207348,2.4859836163185713) -- (13.724005484770409,2.5563535318048) -- (13.773090059354116,2.6277420622706797) -- (13.820865648568018,2.700123113613328) -- (13.867310192623668,2.7734700555712957) -- (13.912402235190031,2.84775573614767) -- (13.956120935892589,2.9229524963355944) -- (13.998446082448995,2.9990321851376347) -- (14.039358102434464,3.075966174870347) -- (14.078838074670376,3.153725376745106) -- (14.116867740229633,3.2322802567161784) -- (14.153429513052028,3.311600851587092) -- (14.188506490164668,3.3916567853655337) -- (14.22208246150067,3.472417285857716) -- (14.254141919311184,3.553851201492376) -- (14.284670067165155,3.635927018364742) -- (14.31365282853171,3.7186128774906124) -- (14.34107685494041,3.80187659226053) -- (14.366929533714709,3.8856856660839303) -- (14.39119899527436,3.970007310213052) -- (14.413874120002083,4.054808461736402) -- (14.434944544671367,4.140055801731178) -- (14.454400668431228,4.225715773564224) -- (14.472233658344612,4.311754601330991) -- (14.48843545447737,4.398138308421693) -- (14.502998774534957,4.484832736204012) -- (14.515917118043848,4.571803562811494) -- (14.527184770075976,4.659016322026736) -- (14.536796804513264,4.7464364222484825) -- (14.544749086850883,4.83402916553162) -- (14.551038276537843,4.921759766689014) -- (14.555661828852644,5.0095933724442006) -- (14.558617996313943,5.097495080623789) -- (14.559905829625073,5.18542995937846) -- (14.559525178151157,5.273363066421488) -- (14.557476689930136,5.361259468273556) -- (14.557103422470325,5.372242198780681) -- (14.557054933396945,5.3736149580226105) -- (14.557042747568198,5.373958144919283) -- (14.557039697138539,5.374043941460771) -- (14.557038171327818,5.374086839704089) -- (14.557037408273496,5.3741082888188885) -- (14.557037312884695,5.37411096995792) -- (14.557037265189734,5.374112310527408) -- (14.557037259227844,5.374112478098592) -- (14.55703725668073,5.3741125496897455)(6.258483015287831,4.007714604206321);
\draw [domain=0.5371952078928851:16.285589449310446] plot(\x,{(-21.088230279050162--2.346115484825315*\x)/-0.21341450588590405});
\begin{scriptsize}
\draw [fill=qqqqff] (7.397922077922091,5.374112554112555) circle (2.5pt);
\draw[color=qqqqff] (7.729221785966004,4.949068760696682) node {$0$};
\draw [fill=uuuuuu] (11.58839826839829,3.5905627705627716) circle (1.5pt);
\draw[color=black] (6.169974831370206,9.58782845061917) node {$C$};
\draw [fill=uuuuuu] (10.31464746170143,8.871805160526913) circle (1.5pt);
\draw [fill=qqqqff] (8.990995670995687,5.270216450216451) circle (2.5pt);
\draw[color=qqqqff] (9.424902849088935,4.9100875868317875) node {$a$};
\draw [fill=uuuuuu] (9.417420802706836,6.430497387353753) circle (1.5pt);
\draw [fill=uuuuuu] (6.258483015287831,4.007714604206321) circle (1.5pt);
\draw[color=uuuuuu] (5.780163092721256,4.149954696466338) node {$x$};
\draw [fill=uuuuuu] (8.391349637773637,6.5654157362443835) circle (1.5pt);
\draw[color=uuuuuu] (7.963108829155374,6.761693345414294) node {$x$};
\end{scriptsize}
\end{tikzpicture}
